Hybridizing Non-dominated Sorting Algorithms: Divide-and-Conquer Meets Best Order Sort

Many production-grade algorithms benefit from combining an asymptotically efficient algorithm for solving big problem instances, by splitting them into smaller ones, and an asymptotically inefficient algorithm with a very small implementation constant for solving small subproblems. A well-known example is stable sorting, where mergesort is often combined with insertion sort to achieve a constant but noticeable speed-up. We apply this idea to non-dominated sorting. Namely, we combine the divide-and-conquer algorithm, which has the currently best known asymptotic runtime of $O(N (\log N)^{M - 1})$, with the Best Order Sort algorithm, which has the runtime of $O(N^2 M)$ but demonstrates the best practical performance out of quadratic algorithms. Empirical evaluation shows that the hybrid's running time is typically not worse than of both original algorithms, while for large numbers of points it outperforms them by at least 20%. For smaller numbers of objectives, the speedup can be as large as four times.

==> pic/plots.tex <==
\pgfplotstableread{
  x y y-min y-max
  17782 1.0 0.29292929292929293 0.41414141414141414
  177 1.0 0.3175853018372703 0.5223097112860893
  316 1.0 0.9539363484087102 2.2160804020100504
  56234 1.0 0.27306616961789376 0.32339235787511655
  1778 1.0 0.3832599118942731 0.8502202643171806
  5623 1.0 0.4029850746268657 0.4925373134328359
  562 1.0 0.5045045045045045 1.3423423423423424
  31622 1.0 0.2433537832310838 0.2678936605316973
  10000 1.0 0.33333333333333337 0.5238095238095237
  1000 1.0 0.32773109243697474 0.5546218487394958
  100 1.0 0.9599708879184862 0.9796215429403203
  3162 1.0 0.2682926829268293 0.2682926829268293
  100000 1.0 0.239524055871702 0.5985514743921365
}{\FastDthreeFone}
\pgfplotstableread{
  x y y-min y-max
  17782 102.79292929292929 18.65151515151514 17.76262626262627
  177 2.6141732283464565 0.8293963254593173 2.0052493438320216
  316 2.494137353433836 2.2596314907872697 6.618090452261306
  56234 217.91985088536813 10.9394221808015 10.132339235787498
  1778 12.123348017621145 3.6651982378854626 3.3832599118942728
  5623 39.98009950248756 1.7711442786069682 2.8059701492537314
  562 6.576576576576577 2.612612612612613 8.558558558558559
  31622 160.95092024539878 15.408997955010221 12.648261758691206
  10000 62.15238095238095 15.580952380952382 6.895238095238099
  1000 10.521008403361344 5.4789915966386555 5.61344537815126
  100 0.5349344978165939 0.4548762736535662 3.1914119359534205
  3162 20.370731707317074 3.1999999999999993 4.214634146341464
  100000 342.8923952405587 30.03155716502846 23.501810657009855
}{\BOSDthreeFone}
\pgfplotstableread{
  x y y-min y-max
  17782 0.8131313131313131 0.15656565656565657 0.4494949494949494
  177 1.1496062992125984 0.3097112860892388 1.1601049868766407
  316 0.29941373534338356 0.207286432160804 0.5716080402010051
  56234 0.33457595526561046 0.06430568499534017 0.0661696178937558
  1778 0.920704845814978 0.3480176211453745 0.6651982378854624
  5623 1.1741293532338308 0.4278606965174129 0.6169154228855722
  562 1.1846846846846846 0.5090090090090089 1.518018018018018
  31622 0.49079754601226994 0.14314928425357876 0.18404907975460122
  10000 0.8809523809523809 0.2142857142857143 0.45238095238095233
  1000 0.7436974789915967 0.19747899159663873 0.2647058823529411
  100 0.2925764192139738 0.23799126637554585 0.9301310043668122
  3162 0.8975609756097561 0.21463414634146338 0.5658536585365853
  100000 0.2762545266425246 0.048629073978272125 0.03414381789963783
}{\HybridDthreeFone}
\pgfplotstableread{
  x y y-min y-max
  56234 1.0 0.42028985507246375 0.5217391304347827
  316 1.0 0.26315789473684215 0.4736842105263157
  3162 1.0 0.47580645161290325 1.0161290322580645
  177 1.0 0.17030567685589515 0.3973799126637554
  5623 1.0 0.5294117647058824 1.0392156862745097
  1778 1.0 0.3513513513513513 0.4054054054054055
  10000 1.0 0.5769230769230769 1.4615384615384617
  31622 1.0 0.4382022471910112 1.1348314606741572
  17782 1.0 0.5375722543352601 1.052023121387283
  1000 1.0 0.5289855072463768 0.7391304347826086
  100000 1.0 0.29701230228471 0.5758640890451083
  562 1.0 0.4915254237288136 0.6101694915254237
  100 1.0 0.31677018633540377 0.6770186335403727
}{\FastDthreeFtwo}
\pgfplotstableread{
  x y y-min y-max
  56234 132.8944099378882 13.619047619047635 16.236024844720475
  316 1.5649122807017544 0.5824561403508772 0.47017543859649136
  3162 15.741935483870968 6.387096774193548 4.903225806451612
  177 1.519650655021834 0.47161572052401746 1.1004366812227073
  5623 16.580392156862747 5.286274509803922 8.20392156862745
  1778 10.81081081081081 5.621621621621621 9.08108108108108
  10000 16.53076923076923 7.607692307692307 8.276923076923076
  31622 87.79325842696629 8.759550561797752 15.510112359550561
  17782 37.49132947976879 11.884393063583815 8.375722543352602
  1000 3.391304347826087 0.7826086956521738 1.246376811594203
  100000 211.1452841241945 14.109548916227283 7.735793790275352
  562 3.2203389830508473 1.3559322033898304 2.8813559322033897
  100 1.2857142857142858 0.2298136645962734 0.701863354037267
}{\BOSDthreeFtwo}
\pgfplotstableread{
  x y y-min y-max
  56234 0.39544513457556935 0.05383022774327123 0.15320910973084884
  316 0.9894736842105263 0.5684210526315789 0.343859649122807
  3162 1.5201612903225807 0.7540322580645162 1.0604838709677418
  177 1.519650655021834 0.9519650655021834 2.6724890829694323
  5623 0.6901960784313725 0.2196078431372549 0.5254901960784313
  1778 1.8 1.1513513513513514 1.4432432432432434
  10000 0.3269230769230769 0.09615384615384615 0.17307692307692307
  31622 0.5348314606741573 0.06292134831460677 0.04943820224719098
  17782 0.42196531791907516 0.07514450867052025 0.15606936416184974
  1000 0.9384057971014492 0.46739130434782605 0.6557971014492754
  100000 0.34973637961335674 0.05096660808435849 0.054481546572935025
  562 1.152542372881356 0.6016949152542374 1.559322033898305
  100 1.1304347826086956 0.44720496894409933 0.6086956521739131
}{\HybridDthreeFtwo}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.5666666666666667 0.7333333333333334
  177 1.0 0.2682926829268293 0.46341463414634143
  56234 1.0 0.3890977443609023 0.6917293233082706
  316 1.0 0.19786096256684493 0.28342245989304815
  100000 1.0 0.5129989015012816 0.5562065177590627
  562 1.0 0.295774647887324 0.31455399061032874
  10000 1.0 0.5202952029520296 0.9188191881918819
  100 1.0 0.19753086419753085 0.1728395061728396
  17782 1.0 0.6728016359918201 1.6789366053169732
  1000 1.0 0.4402985074626866 1.6865671641791047
  31622 1.0 0.4423076923076923 1.4423076923076925
  3162 1.0 0.4444444444444444 0.6239316239316239
  1778 1.0 0.5789473684210527 1.1403508771929824
}{\FastDthreeFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 12.88 4.213333333333335 6.586666666666664
  177 1.7439024390243902 0.524390243902439 2.036585365853658
  56234 99.1109022556391 5.182330827067673 4.667293233082702
  316 3.7112299465240643 2.0 5.700534759358289
  100000 105.00292932991579 10.521054558769691 3.4591724642987884
  562 4.591549295774648 2.619718309859155 11.183098591549296
  10000 21.970479704797047 6.472324723247231 7.918819188191883
  100 1.4074074074074074 0.4814814814814815 2.111111111111111
  17782 28.572597137014316 10.658486707566464 16.560327198364003
  1000 6.268656716417911 4.328358208955224 7.462686567164179
  31622 68.99230769230769 8.549999999999997 13.950000000000003
  3162 10.188034188034187 2.666666666666666 1.4358974358974361
  1778 6.343859649122807 3.2561403508771933 4.884210526315789
}{\BOSDthreeFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 0.78 0.3466666666666667 1.6199999999999999
  177 1.3780487804878048 0.5853658536585364 1.304878048780488
  56234 0.37124060150375937 0.06109022556390975 0.07988721804511278
  316 1.6631016042780749 0.9144385026737968 3.8983957219251337
  100000 0.23361406078359576 0.04320761625778102 0.0410106188209447
  562 1.2535211267605635 0.5492957746478875 1.187793427230047
  10000 0.7011070110701108 0.29520295202952035 0.7749077490774907
  100 1.5308641975308641 0.7901234567901234 2.9135802469135808
  17782 0.44785276073619634 0.20245398773006137 0.24744376278118602
  1000 1.171641791044776 0.6119402985074627 1.0671641791044775
  31622 0.4826923076923077 0.07884615384615384 0.17115384615384616
  3162 1.106837606837607 0.4658119658119658 0.34615384615384603
  1778 1.0175438596491229 0.45614035087719307 0.5263157894736841
}{\HybridDthreeFthree}
\pgfplotstableread{
  x y y-min y-max
  10 1.0 0.17808219178082196 0.1643835616438356
  1000 1.0 0.19811320754716977 0.4150943396226414
  1778 1.0 0.2857142857142857 0.9196428571428572
  31622 1.0 0.4769230769230769 0.32307692307692304
  56234 1.0 0.4058641975308642 1.175925925925926
  5623 1.0 0.375 0.25
  100 1.0 0.13907284768211925 0.1258278145695364
  17 1.0 0.1823899371069182 0.19496855345911945
  3162 1.0 0.38524590163934425 0.7622950819672132
  17782 1.0 0.4565217391304348 0.7028985507246377
  5 1.0 0.06976744186046513 0.023255813953488413
  100000 1.0 0.32080924855491333 0.4547206165703275
  562 1.0 0.12790697674418605 0.2790697674418605
  316 1.0 0.14634146341463417 0.2195121951219512
  177 1.0 0.1095890410958904 0.09589041095890405
  10000 1.0 0.43999999999999995 0.6000000000000001
  31 1.0 0.10377358490566035 0.13207547169811318
  56 1.0 0.05982905982905984 0.11111111111111116
}{\FastDthreeFfive}
\pgfplotstableread{
  x y y-min y-max
  10 0.863013698630137 0.04109589041095896 0.09589041095890405
  1000 4.69811320754717 2.2452830188679247 4.3584905660377355
  1778 5.571428571428571 2.1785714285714284 3.0
  31622 46.503076923076925 9.303076923076922 8.296923076923072
  56234 68.19135802469135 3.8472222222222143 3.7993827160493936
  5623 12.696428571428571 2.696428571428571 1.4107142857142865
  100 1.086092715231788 0.1589403973509934 0.5033112582781456
  17 0.949685534591195 0.0691823899371069 0.05660377358490565
  3162 8.459016393442623 2.885245901639344 5.967213114754099
  17782 30.090579710144926 8.894927536231883 20.235507246376816
  5 0.958139534883721 0.1209302325581395 0.25116279069767433
  100000 108.21724470134875 12.090077071290949 7.269267822736026
  562 4.267441860465116 2.174418604651162 4.104651162790699
  316 1.9878048780487805 0.4024390243902438 0.9390243902439024
  177 1.6164383561643836 0.3835616438356164 0.3013698630136985
  10000 18.704 4.144 7.375999999999998
  31 0.9764150943396226 0.08018867924528295 0.061320754716981174
  56 1.264957264957265 0.15384615384615374 0.18803418803418803
}{\BOSDthreeFfive}
\pgfplotstableread{
  x y y-min y-max
  10 1.0684931506849316 0.17808219178082196 0.09589041095890405
  1000 1.0141509433962264 0.25943396226415083 1.1556603773584908
  1778 0.9776785714285714 0.3526785714285714 0.6741071428571428
  31622 0.4338461538461538 0.11076923076923073 0.25846153846153846
  56234 0.33641975308641975 0.07407407407407407 0.11882716049382719
  5623 0.9375 0.2678571428571429 0.6696428571428572
  100 1.2980132450331126 0.3708609271523179 0.5562913907284768
  17 1.0817610062893082 0.1383647798742138 0.23899371069182385
  3162 1.098360655737705 0.4836065573770493 1.1967213114754096
  17782 0.5978260869565217 0.12681159420289856 0.12681159420289856
  5 1.172093023255814 0.05581395348837215 0.22325581395348837
  100000 0.29865125240847784 0.048169556840077066 0.038535645472061675
  562 1.3662790697674418 0.5523255813953488 1.1918604651162792
  316 0.9939024390243902 0.1402439024390244 0.10365853658536595
  177 1.226027397260274 0.19863013698630128 0.5547945205479452
  10000 0.716 0.19599999999999995 0.16400000000000003
  31 1.0377358490566038 0.047169811320754707 0.09433962264150941
  56 0.9487179487179487 0.4358974358974359 0.07692307692307687
}{\HybridDthreeFfive}
\pgfplotstableread{
  x y y-min y-max
  100000 1.0 0.19892473118279574 0.24731182795698925
  3162 1.0 0.28205128205128205 0.23076923076923084
  100 1.0 0.09774436090225569 0.1278195488721805
  5623 1.0 0.17582417582417587 0.20879120879120872
  31622 1.0 0.16289592760180993 0.15384615384615374
  316 1.0 0.2571428571428571 1.5142857142857142
  177 1.0 0.4980694980694981 0.6988416988416988
  562 1.0 0.17721518987341767 0.26582278481012667
  17782 1.0 0.14572864321608037 0.306532663316583
  1000 1.0 0.2660550458715596 0.10091743119266061
  1778 1.0 0.33333333333333337 0.23076923076923084
  56234 1.0 0.19565217391304346 0.2065217391304348
  10000 1.0 0.17159763313609466 0.12426035502958577
}{\FastDthreeFten}
\pgfplotstableread{
  x y y-min y-max
  100000 72.0010752688172 4.9258064516129 3.181720430107532
  3162 8.04102564102564 0.6564102564102559 0.9846153846153847
  100 1.1428571428571428 0.16541353383458646 0.13533834586466176
  5623 12.615384615384615 2.0659340659340657 1.4505494505494507
  31622 41.217194570135746 5.515837104072396 2.696832579185518
  316 1.9428571428571428 0.22857142857142865 0.34285714285714275
  177 0.803088803088803 0.108108108108108 0.12355212355212364
  562 3.037974683544304 0.5063291139240507 0.7594936708860756
  17782 25.547738693467338 3.5376884422110564 3.0954773869346717
  1000 2.55045871559633 0.34862385321100886 0.38532110091743155
  1778 4.123076923076923 0.8410256410256407 0.8000000000000007
  56234 57.107608695652175 6.661956521739128 4.718478260869567
  10000 19.431952662721894 1.7988165680473394 2.3431952662721898
}{\BOSDthreeFten}
\pgfplotstableread{
  x y y-min y-max
  100000 0.3532258064516129 0.04139784946236558 0.06612903225806455
  3162 0.9692307692307692 0.19999999999999996 0.2615384615384616
  100 1.105263157894737 0.1278195488721806 0.09774436090225547
  5623 0.967032967032967 0.1428571428571429 0.24175824175824168
  31622 0.5882352941176471 0.045248868778280604 0.04524886877828049
  316 0.88 0.07999999999999996 0.09142857142857141
  177 0.6563706563706564 0.11583011583011582 0.07722007722007718
  562 1.1075949367088607 0.2215189873417721 0.28481012658227867
  17782 0.8090452261306532 0.10552763819095468 0.09547738693467345
  1000 0.9403669724770642 0.20642201834862384 0.16055045871559637
  1778 0.9794871794871794 0.15897435897435896 0.14871794871794874
  56234 0.45108695652173914 0.048913043478260865 0.08152173913043481
  10000 1.1183431952662721 0.17159763313609466 0.4201183431952664
}{\HybridDthreeFten}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.13580246913580252 0.23456790123456783
  31622 1.0 0.21259842519685035 0.6732283464566928
  3162 1.0 0.19786096256684493 0.7112299465240641
  56234 1.0 0.2792792792792793 0.5225225225225225
  100 1.0 0.1558441558441559 0.2987012987012987
  562 1.0 0.1578947368421053 0.1578947368421053
  177 1.0 0.17647058823529416 0.3529411764705883
  1000 1.0 0.23444976076555024 0.14832535885167464
  316 1.0 0.24731182795698925 0.23655913978494625
  100000 1.0 0.26252319109461963 0.30797773654916516
  17782 1.0 0.29460580912863066 0.2863070539419088
  1778 1.0 0.23444976076555024 0.2440191387559809
  10000 1.0 0.364406779661017 0.6949152542372881
}{\FastDthreeFtwenty}
\pgfplotstableread{
  x y y-min y-max
  5623 14.469135802469136 1.6296296296296298 4.296296296296298
  31622 33.681102362204726 3.2874015748031518 5.944881889763778
  3162 9.06951871657754 1.7967914438502683 5.048128342245988
  56234 38.630630630630634 3.0 2.9729729729729684
  100 0.8766233766233766 0.09740259740259738 0.2272727272727273
  562 2.4105263157894736 0.19999999999999973 0.32631578947368434
  177 1.2 0.14117647058823524 0.09411764705882364
  1000 3.215311004784689 0.9186602870813396 2.526315789473684
  316 1.8064516129032258 0.40860215053763427 0.5591397849462367
  100000 49.076066790352506 3.8487940630797794 2.347866419294988
  17782 23.95850622406639 4.87136929460581 7.950207468879668
  1778 4.344497607655502 1.2822966507177034 4.0765550239234445
  10000 16.728813559322035 3.7627118644067803 6.745762711864405
}{\BOSDthreeFtwenty}
\pgfplotstableread{
  x y y-min y-max
  5623 1.1604938271604939 0.23456790123456794 0.691358024691358
  31622 0.5354330708661418 0.06299212598425202 0.055118110236220375
  3162 1.2941176470588236 0.38502673796791453 0.7379679144385027
  56234 0.3801801801801802 0.0738738738738739 0.15135135135135136
  100 0.935064935064935 0.15584415584415579 0.2987012987012988
  562 1.1105263157894736 0.21578947368421042 0.6789473684210527
  177 0.9647058823529412 0.08235294117647063 0.09411764705882353
  1000 1.062200956937799 0.24880382775119614 0.8516746411483254
  316 0.8817204301075269 0.23655913978494625 0.6236559139784946
  100000 0.31586270871985156 0.042207792207792194 0.04591836734693877
  17782 0.7136929460580913 0.13278008298755184 0.19917012448132776
  1778 1.0574162679425838 0.3397129186602872 0.8564593301435406
  10000 0.864406779661017 0.22881355932203395 0.5762711864406779
}{\HybridDthreeFtwenty}
\pgfplotstableread{
  x y y-min y-max
  56234 1.0 0.07911335375743378 0.10470355018922328
  31622 1.0 0.06932209881271545 0.12983531214094213
  1000 1.0 0.06976744186046513 0.0852713178294573
  1778 1.0 0.13580246913580252 0.4197530864197532
  3162 1.0 0.1208791208791209 0.20879120879120872
  17782 1.0 0.11449016100178888 0.06440071556350624
  10000 1.0 0.09663865546218486 0.134453781512605
  100 1.0 0.07563025210084029 0.09243697478991586
  5623 1.0 0.06735751295336789 0.08808290155440424
  562 1.0 0.07894736842105265 0.14035087719298245
  177 1.0 0.0714285714285714 0.0714285714285714
  316 1.0 0.08602150537634412 0.07526881720430101
  100000 1.0 0.12509038322487342 0.1388286334056399
}{\FastDfiveFone}
\pgfplotstableread{
  x y y-min y-max
  56234 35.118039286357906 1.43449270138764 1.4705352315732512
  31622 26.625047874377632 2.048257372654156 1.3757181156644975
  1000 2.7286821705426356 0.558139534883721 0.8372093023255816
  1778 3.432098765432099 0.7160493827160495 1.2592592592592595
  3162 4.076923076923077 0.4505494505494503 0.6483516483516487
  17782 15.267441860465116 1.4033989266547398 1.074239713774599
  10000 10.018907563025211 0.7752100840336151 0.9894957983193269
  100 0.8991596638655462 0.05882352941176472 0.0672268907563025
  5623 7.072538860103627 0.49222797927461137 0.6476683937823831
  562 1.6491228070175439 0.33333333333333326 0.7192982456140349
  177 1.1142857142857143 0.11428571428571432 0.09999999999999987
  316 1.2903225806451613 0.10752688172043001 0.21505376344086025
  100000 46.000180766449745 4.223246565437449 2.7416847433116445
}{\BOSDfiveFone}
\pgfplotstableread{
  x y y-min y-max
  56234 0.742476121823752 0.11713822310326183 0.10812759055685717
  31622 0.8406740712370739 0.09000382995021072 0.10532363079279972
  1000 1.0077519379844961 0.15503875968992253 0.15503875968992253
  1778 0.9320987654320988 0.06790123456790131 0.42592592592592593
  3162 1.1483516483516483 0.15934065934065922 0.3901098901098903
  17782 0.9329159212880143 0.08318425760286219 0.09570661896243293
  10000 1.0735294117647058 0.06512605042016806 0.10294117647058831
  100 0.9411764705882353 0.05882352941176472 0.0672268907563025
  5623 1.1813471502590673 0.14507772020725396 0.26943005181347157
  562 0.9868421052631579 0.06578947368421051 0.06578947368421051
  177 0.9642857142857143 0.1071428571428572 0.0357142857142857
  316 1.8978494623655915 1.0376344086021505 4.123655913978494
  100000 0.7467462039045553 0.1990238611713665 0.08206796818510487
}{\HybridDfiveFone}
\pgfplotstableread{
  x y y-min y-max
  31622 1.0 0.32361154204157616 0.5358361774744027
  100 1.0 0.016393442622950838 0.06557377049180335
  1778 1.0 0.26108374384236455 0.3793103448275863
  17782 1.0 0.3328651685393258 0.4676966292134832
  10000 1.0 0.174852652259332 0.4931237721021611
  562 1.0 0.05579399141630903 0.11587982832618016
  316 1.0 0.03743315508021394 0.016042780748663166
  56234 1.0 0.2093023255813954 0.3438538205980066
  3162 1.0 0.16256157635467983 0.3793103448275863
  1000 1.0 0.12751677852348997 0.14093959731543615
  5623 1.0 0.13875598086124397 0.19617224880382778
  100000 1.0 0.11946902654867253 0.14513274336283177
  177 1.0 0.019607843137254943 0.045751633986928164
}{\FastDfiveFtwo}
\pgfplotstableread{
  x y y-min y-max
  31622 21.385355259075396 2.645051194539249 5.232702451132486
  100 0.9631147540983607 0.10245901639344268 0.10245901639344268
  1778 2.768472906403941 0.6995073891625614 2.157635467980296
  17782 13.84129213483146 4.375 6.537921348314606
  10000 9.516699410609037 2.5422396856581537 1.465618860510805
  562 1.613733905579399 0.24034334763948495 0.446351931330472
  316 1.2941176470588236 0.11764705882352944 0.09625668449197855
  56234 27.6765780730897 2.3958471760797337 2.449667774086379
  3162 4.384236453201971 1.2315270935960592 2.1182266009852215
  1000 2.2416107382550337 0.7651006711409396 0.9798657718120802
  5623 6.741626794258373 1.526315789473684 2.5406698564593295
  100000 34.02911504424779 2.0680530973451354 2.3027433628318548
  177 1.1503267973856208 0.23529411764705876 0.4183006535947713
}{\BOSDfiveFtwo}
\pgfplotstableread{
  x y y-min y-max
  31622 0.6608749612162581 0.09308098045299407 0.1085944771951598
  100 0.9221311475409836 0.061475409836065587 0.061475409836065587
  1778 0.812807881773399 0.12315270935960587 0.2216748768472907
  17782 0.761938202247191 0.1018258426966292 0.0807584269662921
  10000 0.9724950884086444 0.08840864440078589 0.20628683693516703
  562 1.0858369098712446 0.18454935622317592 0.28755364806866957
  316 0.9786096256684492 0.06951871657754016 0.14438502673796794
  56234 0.6817275747508306 0.10365448504983388 0.06910299003322262
  3162 1.3004926108374384 0.5123152709359605 1.4581280788177342
  1000 0.9731543624161074 0.16778523489932895 0.5033557046979866
  5623 1.1818181818181819 0.2727272727272728 0.971291866028708
  100000 0.6484955752212389 0.06619469026548674 0.07185840707964608
  177 0.9150326797385621 0.065359477124183 0.1960784313725491
}{\HybridDfiveFtwo}
\pgfplotstableread{
  x y y-min y-max
  1778 1.0 0.1095890410958904 0.09589041095890405
  177 1.0 0.06666666666666665 0.06666666666666665
  17782 1.0 0.2267593397046047 0.40747176368375326
  562 1.0 0.009009009009009028 0.08108108108108114
  3162 1.0 0.17525773195876293 0.3402061855670102
  100000 1.0 0.13130959671069897 0.13288426209430493
  1000 1.0 0.040000000000000036 0.040000000000000036
  10000 1.0 0.16155419222903888 0.2883435582822085
  100 1.0 0.04761904761904767 0.031746031746031855
  316 1.0 0.05027932960893855 0.11731843575418988
  31622 1.0 0.11633563032022698 0.31738954195379
  5623 1.0 0.032258064516129004 0.07526881720430101
  56234 1.0 0.12123522683949672 0.3400686237133055
}{\FastDfiveFthree}
\pgfplotstableread{
  x y y-min y-max
  1778 4.287671232876712 1.8219178082191778 2.287671232876712
  177 1.0333333333333334 0.10000000000000009 0.2999999999999998
  17782 12.75238922675934 2.0573414422241516 3.60729800173762
  562 1.6396396396396395 0.28828828828828823 0.25225225225225234
  3162 4.329896907216495 1.0309278350515463 2.268041237113402
  100000 33.93561368209256 1.3925290875688958 2.002624442306008
  1000 2.96 0.8799999999999999 1.5200000000000005
  10000 8.566462167689162 1.6134969325153374 3.6421267893660527
  100 0.876984126984127 0.08333333333333337 0.0357142857142857
  316 1.3743016759776536 0.14525139664804465 0.1899441340782122
  31622 24.768544791244427 2.810701256586949 2.0494527766518047
  5623 8.279569892473118 1.236559139784946 1.129032258064516
  56234 30.26610751048418 1.5432710636675573 1.8688524590163915
}{\BOSDfiveFthree}
\pgfplotstableread{
  x y y-min y-max
  1778 1.0136986301369864 0.12328767123287676 0.2191780821917808
  177 0.8733333333333333 0.07333333333333325 0.06000000000000005
  17782 0.8766290182450044 0.04257167680278029 0.07906168549087744
  562 1.2117117117117118 0.31081081081081086 1.1306306306306306
  3162 1.1701030927835052 0.34536082474226815 0.5309278350515463
  100000 0.7156854168489196 0.08581926340652613 0.03840433907794594
  1000 1.0 0.040000000000000036 0.040000000000000036
  10000 0.9693251533742331 0.13087934560327197 0.2576687116564418
  100 0.9126984126984127 0.15873015873015872 0.19841269841269848
  316 0.9553072625698324 0.06145251396648055 0.05027932960893855
  31622 0.8601540332387515 0.07377381434941221 0.08431293068504253
  5623 1.2258064516129032 0.25806451612903225 0.7634408602150538
  56234 0.7722073961113229 0.10121997712542896 0.11799466260007618
}{\HybridDfiveFthree}
\pgfplotstableread{
  x y y-min y-max
  56234 1.0 0.07149489322191271 0.13091922005571033
  5623 1.0 0.09090909090909094 0.31313131313131315
  100 1.0 0.09836065573770492 0.06557377049180335
  1778 1.0 0.18918918918918914 0.7837837837837838
  316 1.0 0.08045977011494254 0.034482758620689724
  100000 1.0 0.23799747315224262 0.30211623499684137
  17782 1.0 0.2382495948136143 0.28849270664505666
  10000 1.0 0.22242314647377937 0.4285714285714286
  562 1.0 0.04347826086956519 0.13043478260869557
  31622 1.0 0.24872355944566005 0.4478482859226842
  3162 1.0 0.3700787401574803 0.6535433070866141
  177 1.0 0.04109589041095896 0.027397260273972712
  1000 1.0 0.07692307692307687 0.07692307692307687
}{\FastDfiveFfive}
\pgfplotstableread{
  x y y-min y-max
  56234 34.10937790157846 2.057381615598892 1.3000928505106728
  5623 6.91919191919192 1.8181818181818183 3.383838383838383
  100 0.9713114754098361 0.069672131147541 0.09426229508196726
  1778 4.735135135135135 2.7891891891891887 3.2648648648648653
  316 1.839080459770115 0.5747126436781609 1.839080459770115
  100000 32.349415666456096 1.1696936197094132 1.6051010739102978
  17782 13.785251215559157 1.9781199351701773 0.8743922204213934
  10000 7.938517179023508 1.6094032549728752 0.9403254972875228
  562 1.6608695652173913 0.3565217391304347 0.5999999999999999
  31622 30.057622173595917 9.470459518599565 7.440554339897886
  3162 3.52755905511811 1.0078740157480315 1.5118110236220472
  177 1.417808219178082 0.2534246575342465 0.8424657534246578
  1000 2.5692307692307694 0.8769230769230771 0.6615384615384614
}{\BOSDfiveFfive}
\pgfplotstableread{
  x y y-min y-max
  56234 0.8048282265552461 0.12701949860724238 0.25923862581244184
  5623 1.106060606060606 0.1969696969696969 0.25757575757575757
  100 1.6967213114754098 0.9180327868852459 2.5655737704918034
  1778 0.9513513513513514 0.24864864864864866 0.12972972972972974
  316 1.0 0.08045977011494254 0.034482758620689724
  100000 0.6072331017056223 0.10265319014529384 0.14450410612760578
  17782 0.7925445705024311 0.06320907617504046 0.05024311183144248
  10000 0.8824593128390597 0.10488245931283902 0.11211573236889694
  562 1.6565217391304348 0.7434782608695653 2.6913043478260867
  31622 0.7574762946754194 0.09372720641867249 0.10685630926331147
  3162 0.9251968503937008 0.33464566929133865 0.2559055118110235
  177 0.9657534246575342 0.07534246575342463 0.13013698630136983
  1000 1.1 0.17692307692307696 0.2846153846153845
}{\HybridDfiveFfive}
\pgfplotstableread{
  x y y-min y-max
  3162 1.0 0.08571428571428574 0.08571428571428563
  31622 1.0 0.11535125758889853 0.30529054640069386
  100 1.0 0.055118110236220486 0.023622047244094446
  10000 1.0 0.19191919191919193 0.31313131313131315
  100000 1.0 0.04889844169801183 0.08812466415905429
  56234 1.0 0.13401684364701572 0.18271695349688755
  1000 1.0 0.09090909090909094 0.07438016528925617
  5623 1.0 0.04761904761904767 0.16402116402116396
  562 1.0 0.07834101382488479 0.1520737327188939
  177 1.0 0.06040268456375841 0.0738255033557047
  316 1.0 0.05027932960893855 0.06145251396648055
  17782 1.0 0.19928825622775803 0.209964412811388
  1778 1.0 0.08496732026143794 0.17647058823529416
}{\FastDfiveFten}
\pgfplotstableread{
  x y y-min y-max
  3162 4.16 1.0742857142857143 1.5542857142857143
  31622 22.705550737207286 0.9709453599306173 2.4115351257588884
  100 0.7519685039370079 0.1220472440944882 0.11417322834645671
  10000 8.975757575757576 1.703030303030304 4.256565656565655
  100000 33.2234461758911 1.4985670786315595 1.39593408561705
  56234 28.01702673013548 1.565177590626142 1.503295496155257
  1000 2.4132231404958677 0.4297520661157024 0.8925619834710745
  5623 6.746031746031746 1.2433862433862437 1.2962962962962967
  562 1.7972350230414746 0.4147465437788018 0.6912442396313363
  177 1.0201342281879195 0.14765100671140952 0.1208053691275166
  316 1.2681564245810055 0.2625698324022345 0.4078212290502794
  17782 13.40658362989324 2.0453736654804278 1.8514234875444835
  1778 3.176470588235294 0.8235294117647056 1.0065359477124187
}{\BOSDfiveFten}
\pgfplotstableread{
  x y y-min y-max
  3162 1.022857142857143 0.16571428571428581 0.17714285714285705
  31622 0.9293148308759757 0.14006938421509096 0.18516912402428443
  100 0.7322834645669292 0.06299212598425197 0.055118110236220486
  10000 0.98989898989899 0.12121212121212122 0.24242424242424232
  100000 0.7534479670428085 0.13191832348199883 0.10988715744223543
  56234 0.7746246796045405 0.11735627975100704 0.16642255584035148
  1000 1.0578512396694215 0.06611570247933884 0.3471074380165289
  5623 1.1216931216931216 0.11640211640211628 0.306878306878307
  562 0.9907834101382489 0.11520737327188946 0.2073732718894008
  177 0.87248322147651 0.06711409395973156 0.06711409395973156
  316 0.9106145251396648 0.016759776536312887 0.03910614525139666
  17782 0.9110320284697508 0.07473309608540923 0.0854092526690392
  1778 0.934640522875817 0.08496732026143794 0.04575163398692805
}{\HybridDfiveFten}
\pgfplotstableread{
  x y y-min y-max
  100000 1.0 0.08605291711877139 0.3287705533761789
  177 1.0 0.04109589041095896 0.027397260273972712
  31622 1.0 0.054109871953738176 0.057414291615035085
  562 1.0 0.09502262443438914 0.08597285067873295
  1778 1.0 0.07801418439716312 0.06382978723404253
  3162 1.0 0.09090909090909094 0.1515151515151516
  10000 1.0 0.06921241050119331 0.14558472553699287
  56234 1.0 0.16196741854636587 0.3612155388471179
  1000 1.0 0.09090909090909094 0.07438016528925617
  316 1.0 0.05555555555555558 0.05555555555555558
  100 1.0 0.12698412698412698 0.031746031746031855
  5623 1.0 0.09090909090909094 0.06951871657754016
  17782 1.0 0.10852713178294571 0.10465116279069764
}{\FastDfiveFtwenty}
\pgfplotstableread{
  x y y-min y-max
  100000 31.92087471830398 2.630331357983472 2.1806193139136987
  177 0.8698630136986302 0.047945205479452135 0.08904109589041087
  31622 24.833952912019825 1.8517141676992956 1.378356051218507
  562 1.3031674208144797 0.12669683257918551 0.23529411764705888
  1778 3.0638297872340425 0.6524822695035462 0.9078014184397163
  3162 4.048484848484849 0.5333333333333337 0.9212121212121209
  10000 9.267303102625299 0.7470167064439135 1.1861575178997619
  56234 23.641760651629074 2.944705513784463 1.8375626566416017
  1000 2.0826446280991737 0.09917355371900838 0.23140495867768562
  316 1.1944444444444444 0.19444444444444442 0.25
  100 0.6428571428571429 0.04761904761904767 0.031746031746031744
  5623 6.475935828877005 0.7540106951871657 0.9037433155080219
  17782 15.043604651162791 1.991279069767442 2.2916666666666643
}{\BOSDfiveFtwenty}
\pgfplotstableread{
  x y y-min y-max
  100000 0.6601285368500125 0.12094149069359816 0.16701443952925465
  177 0.8356164383561644 0.0821917808219178 0.0547945205479452
  31622 0.9058240396530359 0.0797191243287898 0.06897976042957454
  562 0.9366515837104072 0.07692307692307687 0.1945701357466063
  1778 1.0141843971631206 0.09219858156028371 0.1914893617021276
  3162 1.0606060606060606 0.09090909090909083 0.21212121212121215
  10000 1.1312649164677804 0.1050119331742243 0.08591885441527447
  56234 0.6848370927318296 0.1522556390977443 0.24404761904761907
  1000 0.987603305785124 0.07851239669421495 0.08677685950413216
  316 0.8944444444444445 0.061111111111111116 0.04999999999999993
  100 0.6428571428571429 0.04761904761904767 0.031746031746031744
  5623 1.1229946524064172 0.1604278074866311 0.267379679144385
  17782 0.9932170542635659 0.09205426356589141 0.10174418604651159
}{\HybridDfiveFtwenty}
\pgfplotstableread{
  x y y-min y-max
  177 1.0 0.07514450867052025 0.040462427745664664
  1000 1.0 0.02857142857142858 0.08571428571428563
  56234 1.0 0.06748466257668717 0.1590372817366683
  1778 1.0 0.10204081632653061 0.6734693877551021
  10000 1.0 0.08101571946795649 0.07617896009673508
  316 1.0 0.017857142857142905 0.0714285714285714
  100 1.0 0.11111111111111116 0.11111111111111116
  17782 1.0 0.13381995133819946 0.1776155717761556
  562 1.0 0.007092198581560294 0.06382978723404253
  100000 1.0 0.08657123381049758 0.1243183367416496
  31622 1.0 0.08201822627250499 0.09579906645921321
  5623 1.0 0.08309455587392545 0.2320916905444126
  3162 1.0 0.0714285714285714 0.2142857142857142
}{\FastDsevenFone}
\pgfplotstableread{
  x y y-min y-max
  177 1.260115606936416 0.4508670520231213 0.7052023121387283
  1000 2.1714285714285713 0.9142857142857141 3.4285714285714284
  56234 17.12789051439358 2.1415762151958457 1.5299669655497894
  1778 2.4 1.0938775510204082 1.8448979591836738
  10000 6.3905683192261185 2.799274486094317 3.0532043530834345
  316 1.3214285714285714 0.25 0.375
  100 0.9814814814814815 0.2407407407407408 0.4999999999999999
  17782 6.106082725060827 1.2301703163017033 1.3245742092457418
  562 2.269503546099291 1.2056737588652484 1.9148936170212765
  100000 18.436775732788004 2.6094069529652355 1.255197682344921
  31622 13.860857968437431 1.3069571015781296 0.9802178261835959
  5623 4.446991404011461 2.0401146131805157 1.684813753581662
  3162 2.607142857142857 0.6785714285714286 1.7499999999999996
}{\BOSDsevenFone}
\pgfplotstableread{
  x y y-min y-max
  177 0.9017341040462428 0.1502890173410405 0.7167630057803469
  1000 1.1314285714285715 0.2171428571428572 0.3542857142857143
  56234 0.7883907503539406 0.06918357715903733 0.1299669655497876
  1778 1.3142857142857143 0.4163265306122449 2.114285714285714
  10000 1.0785973397823458 0.1475211608222491 0.19105199516324056
  316 1.2098214285714286 0.2276785714285715 0.21875
  100 1.0296296296296297 0.288888888888889 1.0444444444444443
  17782 0.9041362530413626 0.04282238442822395 0.07396593673965934
  562 1.2127659574468086 0.36170212765957455 0.4893617021276595
  100000 0.7086741649625086 0.08921267893660534 0.05606680299931832
  31622 0.9726605912424984 0.15025561235830187 0.18759724383196263
  5623 1.0315186246418337 0.14326647564469908 0.31518624641833815
  3162 1.0357142857142858 0.17857142857142871 0.3928571428571428
}{\HybridDsevenFone}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0 0.03141361256544506 0.08638743455497377
  17782 1.0 0.06033101975440469 0.15323011211959425
  56234 1.0 0.07994682871249525 0.12419293581466007
  1778 1.0 0.1071428571428571 0.2053571428571428
  177 1.0 0.05555555555555558 0.05555555555555558
  562 1.0 0.08450704225352113 0.05633802816901401
  31622 1.0 0.11955114372032805 0.3120414328873544
  1000 1.0 0.07514450867052025 0.040462427745664664
  100000 1.0 0.05900723208415515 0.21589414858645628
  100 1.0 0.05797101449275366 0.08695652173913038
  5623 1.0 0.02208201892744477 0.0725552050473186
  3162 1.0 0.11764705882352944 0.10294117647058831
  316 1.0 0.0393013100436681 0.17903930131004375
}{\FastDsevenFtwo}
\pgfplotstableread{
  x y y-min y-max
  10000 4.5143979057591626 0.7709424083769636 1.3363874345549736
  17782 6.129204484783769 1.0304324612920448 1.3400961025093432
  56234 14.845803266236233 0.6053930877326259 0.7922521838207359
  1778 3.080357142857143 0.9375 1.9196428571428572
  177 1.3944444444444444 0.6166666666666666 1.4944444444444445
  562 1.1549295774647887 0.23943661971830987 0.3943661971830985
  31622 11.481657315494173 1.608977125593439 1.2136383254208027
  1000 2.115606936416185 0.8439306358381504 2.9710982658959537
  100000 16.52473701512163 1.262573964497042 0.6576265614727141
  100 1.1376811594202898 0.4130434782608695 0.963768115942029
  5623 3.309148264984227 0.9747634069400628 1.548895899053628
  3162 2.235294117647059 0.47058823529411775 0.4852941176470589
  316 1.1790393013100438 0.3493449781659389 1.4410480349344976
}{\BOSDsevenFtwo}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0484293193717278 0.07984293193717285 0.22120418848167533
  17782 0.9722370528563802 0.06994127068873468 0.10624666310731445
  56234 0.8210216483099126 0.07282567413596652 0.05725408279529054
  1778 1.0357142857142858 0.053571428571428714 0.125
  177 0.8555555555555555 0.1333333333333333 0.0888888888888889
  562 1.1267605633802817 0.21126760563380287 0.21126760563380276
  31622 0.9367716875269745 0.08869227449287864 0.14220975399223135
  1000 1.046242774566474 0.06358381502890176 0.10982658959537583
  100000 0.6875410913872453 0.08021038790269563 0.03320184089414857
  100 0.9782608695652174 0.2536231884057971 0.32608695652173914
  5623 1.0946372239747635 0.17981072555205058 0.2933753943217665
  3162 0.9705882352941176 0.08823529411764708 0.27941176470588236
  316 1.091703056768559 0.30567685589519666 1.353711790393013
}{\HybridDsevenFtwo}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.016393442622950838 0.016393442622950838
  17782 1.0 0.03280542986425339 0.0690045248868778
  1000 1.0 0.06976744186046513 0.04651162790697683
  562 1.0 0.007092198581560294 0.06382978723404253
  1778 1.0 0.05405405405405406 0.12612612612612617
  100000 1.0 0.10609685669499214 0.5403019552842174
  10000 1.0 0.03314917127071826 0.022099447513812098
  316 1.0 0.05405405405405406 0.08108108108108114
  177 1.0 0.05555555555555558 0.05555555555555558
  56234 1.0 0.05787749429167077 0.15060061550680026
  100 1.0 0.13669064748201443 0.07913669064748197
  3162 1.0 0.051094890510948954 0.24087591240875916
  31622 1.0 0.05735778091208277 0.06252938410907372
}{\FastDsevenFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 2.6885245901639343 0.2295081967213113 0.360655737704918
  17782 6.237556561085973 0.6662895927601813 0.8382352941176467
  1000 1.627906976744186 0.34883720930232553 0.2325581395348837
  562 1.148936170212766 0.22695035460992918 0.34042553191489344
  1778 1.5855855855855856 0.14414414414414423 0.5765765765765767
  100000 16.581635178615628 1.174078046365814 0.75563072353766
  10000 4.016574585635359 0.4530386740331491 0.3204419889502761
  316 0.8963963963963963 0.04054054054054046 0.0495495495495496
  177 0.7777777777777778 0.05555555555555558 0.05555555555555558
  56234 15.313114265859229 1.2408418544624258 1.4127866574009733
  100 0.7589928057553957 0.07553956834532383 0.03237410071942437
  3162 1.7518248175182483 0.2189781021897812 0.21897810218978098
  31622 11.853079454630935 0.9762576398683578 1.7200282087447114
}{\BOSDsevenFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0131147540983607 0.029508196721311553 0.06885245901639347
  17782 1.0209276018099547 0.019796380090497667 0.04242081447963808
  1000 0.8953488372093024 0.023255813953488413 0.03488372093023251
  562 0.9361702127659575 0.08510638297872342 0.198581560283688
  1778 0.918918918918919 0.06306306306306309 0.072072072072072
  100000 0.6947034073096279 0.09863047603333053 0.1092731622803399
  10000 1.042817679558011 0.02071823204419898 0.02071823204419876
  316 0.8738738738738738 0.06306306306306297 0.11711711711711714
  177 0.7833333333333333 0.005555555555555536 0.050000000000000044
  56234 0.8060160825970416 0.05450213441874319 0.05172242628809687
  100 0.7913669064748201 0.03597122302158273 0.07194244604316546
  3162 0.9051094890510949 0.029197080291970767 0.11678832116788329
  31622 1.0185707569346498 0.12294311236483313 0.1991067230841561
}{\HybridDsevenFthree}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0 0.027856736782262637 0.08584422967595229
  31622 1.0 0.049615653389238346 0.03657116235732594
  100 1.0 0.12408759124087587 0.0948905109489051
  1778 1.0 0.058295964125560484 0.03139013452914807
  562 1.0 0.05797101449275366 0.01449275362318847
  5623 1.0 0.025974025974025983 0.03896103896103886
  316 1.0 0.03669724770642202 0.00917431192660545
  56234 1.0 0.054844788257463084 0.09788753347218093
  100000 1.0 0.029418270294182758 0.0612696306126963
  10000 1.0 0.02144772117962468 0.11260053619302957
  3162 1.0 0.055118110236220486 0.023622047244094446
  177 1.0 0.030303030303030276 0.030303030303030276
  1000 1.0 0.06432748538011701 0.05263157894736836
}{\FastDsevenFfive}
\pgfplotstableread{
  x y y-min y-max
  17782 6.214894826606026 0.5241614553723712 0.45366685616827684
  31622 10.409503843466108 1.3575588166783152 0.9834614488702531
  100 0.7591240875912408 0.06569343065693423 0.04379562043795626
  1778 1.7847533632286996 0.34977578475336335 0.3677130044843049
  562 1.1884057971014492 0.24637681159420288 0.26086956521739135
  5623 2.6006493506493507 0.19805194805194803 0.19155844155844148
  316 0.926605504587156 0.1009174311926605 0.08256880733944949
  56234 14.68392343548547 0.9409897847862734 1.0147773480115045
  100000 17.702455209024553 1.959035611590357 1.3464277814642784
  10000 3.8820375335120643 0.19571045576407498 0.28686327077747986
  3162 1.984251968503937 0.25196850393700787 0.6141732283464565
  177 0.8424242424242424 0.054545454545454564 0.0060606060606061
  1000 1.6374269005847952 0.3508771929824561 0.23391812865497075
}{\BOSDsevenFfive}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0295622512791358 0.03467879476975544 0.12450255827174539
  31622 1.0034940600978337 0.041462846494293104 0.05404146284649425
  100 0.8211678832116789 0.054744525547445355 0.054744525547445244
  1778 0.9147982062780269 0.06278026905829592 0.0717488789237668
  562 0.9420289855072463 0.07246376811594202 0.07246376811594213
  5623 1.0162337662337662 0.009740259740259605 0.022727272727272707
  316 0.8394495412844036 0.059633027522935755 0.07798165137614688
  56234 0.822275116532778 0.051671129624119794 0.04750570266785681
  100000 0.7228931652289317 0.07126741871267417 0.09506746295067459
  10000 1.020107238605898 0.041554959785522705 0.06568364611260069
  3162 0.968503937007874 0.023622047244094446 0.055118110236220486
  177 0.896969696969697 0.048484848484848464 0.07272727272727275
  1000 0.8713450292397661 0.052631578947368474 0.0643274853801169
}{\HybridDsevenFfive}
\pgfplotstableread{
  x y y-min y-max
  316 1.0 0.04977375565610864 0.08597285067873295
  1778 1.0 0.045454545454545414 0.09090909090909083
  100 1.0 0.051094890510948954 0.0948905109489051
  1000 1.0 0.06976744186046513 0.04651162790697683
  100000 1.0 0.05715371942719549 0.0560554217885354
  56234 1.0 0.08870667163622814 0.1619455833022736
  31622 1.0 0.03076567198704605 0.03169095535507749
  3162 1.0 0.0625 0.171875
  10000 1.0 0.02472527472527475 0.016483516483516425
  5623 1.0 0.049180327868852514 0.016393442622950838
  562 1.0 0.044117647058823484 0.10294117647058831
  17782 1.0 0.05503057254030019 0.06170094496942746
  177 1.0 0.06432748538011701 0.11111111111111116
}{\FastDsevenFten}
\pgfplotstableread{
  x y y-min y-max
  316 0.9321266968325792 0.16289592760180993 0.15384615384615374
  1778 1.690909090909091 0.23636363636363633 0.3090909090909091
  100 0.7299270072992701 0.03649635036496346 0.07299270072992703
  1000 1.4534883720930232 0.17441860465116266 0.17441860465116288
  100000 17.012714907278333 1.2006082879229503 1.0141511426519685
  56234 14.456485277674245 0.6510436079016024 1.004752143123369
  31622 11.919269026139256 1.1050196622715713 1.423317140874392
  3162 1.96875 0.171875 0.53125
  10000 4.1510989010989015 0.19505494505494525 0.1620879120879115
  5623 2.5901639344262297 0.16393442622950838 0.16393442622950793
  562 1.1470588235294117 0.19117647058823517 0.32352941176470607
  17782 7.599777654252362 1.173985547526403 1.9332962757087273
  177 0.9064327485380117 0.14619883040935677 0.08771929824561397
}{\BOSDsevenFten}
\pgfplotstableread{
  x y y-min y-max
  316 0.8597285067873304 0.1357466063348417 0.22624434389140258
  1778 0.9454545454545454 0.08181818181818179 0.1454545454545454
  100 0.7481751824817519 0.054744525547445244 0.054744525547445244
  1000 0.9011627906976745 0.029069767441860517 0.029069767441860406
  100000 0.7062898660921725 0.07645841253748997 0.07899294554978253
  56234 0.772176667909057 0.05283265001863591 0.05805068952664927
  31622 0.9821882951653944 0.15637288919731673 0.1535970390932222
  3162 0.9765625 0.0390625 0.0390625
  10000 1.026098901098901 0.037087912087911956 0.05906593406593408
  5623 1.0163934426229508 0.032786885245901676 0.032786885245901676
  562 0.9117647058823529 0.1029411764705882 0.11764705882352933
  17782 1.066703724291273 0.06614785992217898 0.08949416342412442
  177 0.8011695906432749 0.040935672514619936 0.07602339181286544
}{\HybridDsevenFten}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0 0.0813648293963255 0.1417322834645669
  316 1.0 0.004524886877828038 0.040723981900452566
  1000 1.0 0.011627906976744207 0.04651162790697683
  562 1.0 0.007092198581560294 0.06382978723404253
  100 1.0 0.08450704225352113 0.05633802816901401
  5623 1.0 0.08805031446540879 0.10062893081761004
  31622 1.0 0.11154345006485089 0.24729788153912668
  17782 1.0 0.07505285412262153 0.12579281183932345
  100000 1.0 0.07285580026968497 0.1817104564213623
  1778 1.0 0.07949790794979084 0.2552301255230125
  3162 1.0 0.07801418439716312 0.06382978723404253
  177 1.0 0.06077348066298338 0.04972375690607733
  56234 1.0 0.11919878386837168 0.12402754180452469
}{\FastDsevenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  10000 5.0682414698162725 1.6561679790026242 2.3727034120734913
  316 0.8959276018099548 0.08144796380090502 0.09954751131221717
  1000 1.7674418604651163 0.4883720930232558 2.0697674418604652
  562 1.1631205673758864 0.17021276595744672 0.5390070921985817
  100 0.6866197183098591 0.12323943661971826 0.193661971830986
  5623 2.7452830188679247 0.3553459119496858 0.46226415094339623
  31622 11.604409857328145 1.7060095114569815 2.8789450929528755
  17782 7.244186046511628 1.8160676532769564 1.9524312896405922
  100000 16.582437788583338 0.9378498753728604 0.4914804069791181
  1778 3.2635983263598325 1.5899581589958158 2.426778242677824
  3162 2.276595744680851 0.7163120567375887 2.1205673758865244
  177 0.7845303867403315 0.12154696132596687 0.37569060773480656
  56234 14.110524903871948 0.8090852186354276 1.0481981579182698
}{\BOSDsevenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  10000 1.1574803149606299 0.16010498687664032 0.3779527559055118
  316 1.0452488687782806 0.27601809954751133 0.49321266968325794
  1000 1.0174418604651163 0.14534883720930236 0.2616279069767442
  562 1.0354609929078014 0.1843971631205673 0.09929078014184411
  100 0.6936619718309859 0.09507042253521125 0.221830985915493
  5623 1.0031446540880504 0.12264150943396235 0.19182389937106903
  31622 0.8932122784262863 0.035019455252918386 0.025507998270644094
  17782 0.9931289640591966 0.09460887949260044 0.16966173361522208
  100000 0.7113553712254321 0.011808932292730834 0.035998855881992364
  1778 1.1213389121338913 0.2008368200836821 1.0543933054393304
  3162 0.9219858156028369 0.14184397163120566 0.14184397163120566
  177 0.7458563535911602 0.13812154696132595 0.08287292817679559
  56234 0.7558794598944827 0.05392113028704282 0.0435482428686399
}{\HybridDsevenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  1778 1.0 0.05982905982905984 0.11111111111111116
  100 1.0 0.014084507042253502 0.05633802816901401
  10000 1.0 0.09375 0.14583333333333326
  100000 1.0 0.061099244908396244 0.13353990553834127
  177 1.0 0.09090909090909094 0.13636363636363646
  3162 1.0 0.14634146341463417 0.3414634146341464
  17782 1.0 0.0478279947345327 0.05309346204475651
  316 1.0 0.051724137931034475 0.034482758620689724
  31622 1.0 0.07563025210084029 0.11344537815126055
  5623 1.0 0.021739130434782594 0.032608695652173836
  56234 1.0 0.02506963788300831 0.0615071896408943
  562 1.0 0.04109589041095896 0.09589041095890405
  1000 1.0 0.0625 0.09375
}{\FastDtenFone}
\pgfplotstableread{
  x y y-min y-max
  1778 2.324786324786325 0.9572649572649574 1.264957264957265
  100 0.8133802816901409 0.03873239436619724 0.03169014084507038
  10000 3.0770833333333334 0.4833333333333334 0.3604166666666666
  100000 9.505911374507386 0.7110496074125336 0.43061279744893355
  177 0.8409090909090909 0.10227272727272729 0.18181818181818177
  3162 1.6097560975609757 0.3902439024390245 0.8902439024390243
  17782 4.11364633611233 0.3268977621763933 0.3971039929793765
  316 0.8793103448275862 0.10344827586206895 0.2413793103448275
  31622 5.923844537815126 0.9798669467787109 0.46446078431372584
  5623 2.2255434782608696 0.5135869565217392 0.46467391304347805
  56234 9.299329970639162 0.3359933749905881 0.3822178724685692
  562 1.082191780821918 0.19178082191780832 0.6301369863013697
  1000 1.5208333333333333 0.27083333333333326 0.7708333333333333
}{\BOSDtenFone}
\pgfplotstableread{
  x y y-min y-max
  1778 1.4615384615384615 0.4358974358974359 1.1025641025641029
  100 0.8556338028169014 0.08098591549295775 0.13028169014084512
  10000 0.9677083333333333 0.04062499999999991 0.12604166666666672
  100000 0.771998435666797 0.034956830420264096 0.058903161758069866
  177 0.8409090909090909 0.045454545454545525 0.06818181818181812
  3162 0.8719512195121951 0.07926829268292679 0.04268292682926833
  17782 0.9688459850811759 0.03422553751645452 0.071083808688021
  316 1.021551724137931 0.2456896551724138 0.27155172413793105
  31622 0.9441526610644257 0.04079131652661061 0.08350840336134446
  5623 1.0516304347826086 0.07336956521739124 0.11684782608695654
  56234 0.8980651961153354 0.08424301739064977 0.04901001279831363
  562 1.1506849315068493 0.26027397260273966 0.3561643835616439
  1000 1.09375 0.15625 0.26041666666666674
}{\HybridDtenFone}
\pgfplotstableread{
  x y y-min y-max
  100000 1.0 0.07518908497701315 0.17395817885214293
  562 1.0 0.08496732026143794 0.17647058823529416
  5623 1.0 0.019607843137254943 0.036414565826330625
  17782 1.0 0.0687361419068736 0.09534368070953447
  100 1.0 0.0714285714285714 0.1428571428571428
  56234 1.0 0.040035390400353865 0.08825481088254805
  10000 1.0 0.04338153503893216 0.034482758620689724
  3162 1.0 0.10344827586206895 0.17241379310344818
  1000 1.0 0.05027932960893855 0.06145251396648055
  1778 1.0 0.04347826086956519 0.04347826086956519
  177 1.0 0.1061452513966481 0.06145251396648055
  31622 1.0 0.08340498710232158 0.22098022355975933
  316 1.0 0.017857142857142905 0.0714285714285714
}{\FastDtenFtwo}
\pgfplotstableread{
  x y y-min y-max
  100000 9.257511493400564 0.4801127094764954 0.6179148746848586
  562 0.8888888888888888 0.10457516339869277 0.02614379084967322
  5623 1.8739495798319328 0.13725490196078427 0.08683473389355734
  17782 4.713525498891353 0.598226164079823 0.6168514412416846
  100 0.8 0.050000000000000044 0.05714285714285705
  56234 9.439578264395783 0.7991594779915943 0.3038413330384131
  10000 2.8487208008898777 0.22358175750834253 0.1768631813125694
  3162 1.6275862068965516 0.386206896551724 0.6482758620689657
  1000 1.6312849162011174 0.4022346368715084 0.8268156424581006
  1778 1.6521739130434783 0.26086956521739135 0.4347826086956521
  177 0.7821229050279329 0.05586592178770944 0.05586592178770955
  31622 8.009802235597592 1.1310404127257083 1.7752364574376625
  316 0.8839285714285714 0.0803571428571428 0.0982142857142857
}{\BOSDtenFtwo}
\pgfplotstableread{
  x y y-min y-max
  100000 0.7480053388699393 0.047426961293193015 0.014859854664096006
  562 1.2418300653594772 0.3267973856209151 1.1111111111111112
  5623 0.9943977591036415 0.04201680672268915 0.04201680672268915
  17782 0.9942350332594235 0.04523281596452333 0.08337028824833703
  100 0.8142857142857143 0.02857142857142858 0.042857142857142816
  56234 0.8674334586743346 0.06303915063039156 0.03280985032809847
  10000 1.0133481646273637 0.04560622914349266 0.05450500556173532
  3162 1.0 0.10344827586206895 0.10344827586206895
  1000 1.3966480446927374 0.44692737430167595 2.17877094972067
  1778 1.5130434782608695 0.4695652173913043 1.443478260869565
  177 0.9217877094972067 0.1955307262569832 0.13966480446927387
  31622 0.913499570077386 0.08116938950988817 0.0374892519346518
  316 0.9107142857142857 0.1517857142857143 0.11607142857142849
}{\HybridDtenFtwo}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.03314917127071826 0.022099447513812098
  1778 1.0 0.051724137931034475 0.034482758620689724
  316 1.0 0.05982905982905984 0.02564102564102555
  562 1.0 0.04109589041095896 0.09589041095890405
  17782 1.0 0.06966681090437044 0.08178277801817391
  1000 1.0 0.08108108108108103 0.027027027027026973
  10000 1.0 0.040793825799338435 0.12458654906284461
  177 1.0 0.027027027027026973 0.08108108108108114
  56234 1.0 0.06408280114512221 0.09006826690156355
  31622 1.0 0.038173652694610816 0.14708083832335328
  100000 1.0 0.07284175345408972 0.387604070305273
  3162 1.0 0.05405405405405406 0.08108108108108114
  100 1.0 0.09090909090909094 0.04895104895104896
}{\FastDtenFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 1.7955801104972375 0.11049723756906071 0.11049723756906071
  1778 1.7155172413793103 0.336206896551724 1.0431034482758623
  316 0.8162393162393162 0.04700854700854695 0.038461538461538436
  562 0.9178082191780822 0.1643835616438356 0.10958904109589052
  17782 3.4552141929900477 0.11899610558199925 0.1536131544785806
  1000 1.3675675675675676 0.3405405405405406 0.47027027027027035
  10000 2.4112458654906286 0.16207276736493936 0.12458654906284439
  177 0.772972972972973 0.07027027027027022 0.037837837837837895
  56234 8.522572120678264 0.5500256918446738 0.5106804668575204
  31622 6.138847305389222 0.495134730538922 0.4797904191616764
  100000 9.063232968279072 0.44665930589955494 0.3993315627704348
  3162 1.7364864864864864 0.45270270270270263 1.1013513513513513
  100 0.7727272727272727 0.038461538461538436 0.06643356643356646
}{\BOSDtenFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 0.9585635359116023 0.01933701657458564 0.008287292817679481
  1778 1.3017241379310345 0.35344827586206895 0.5948275862068966
  316 0.8376068376068376 0.06837606837606836 0.10256410256410253
  562 1.2465753424657535 0.4246575342465755 0.5342465753424657
  17782 0.9221116399826915 0.01774123755949808 0.01687581133708349
  1000 1.281081081081081 0.3621621621621621 1.9621621621621623
  10000 0.9680264608599779 0.030871003307607503 0.03528114663726567
  177 0.7621621621621621 0.11351351351351346 0.04864864864864871
  56234 0.8424722895103869 0.07171694927695815 0.03692285106070614
  31622 0.9887724550898204 0.025074850299401152 0.023577844311377327
  100000 0.759780370624571 0.00808689683984365 0.011906538151651658
  3162 1.0135135135135136 0.06756756756756765 0.4729729729729728
  100 0.8181818181818182 0.04895104895104896 0.09090909090909083
}{\HybridDtenFthree}
\pgfplotstableread{
  x y y-min y-max
  1778 1.0 0.05982905982905984 0.02564102564102555
  5623 1.0 0.04761904761904767 0.11111111111111116
  562 1.0 0.03448275862068961 0.034482758620689724
  100 1.0 0.14893617021276595 0.06382978723404253
  1000 1.0 0.0625 0.04166666666666674
  56234 1.0 0.06624102154828415 0.10135674381484439
  3162 1.0 0.14473684210526316 0.18421052631578938
  100000 1.0 0.01762835355499981 0.03207681145997343
  31622 1.0 0.045064377682403456 0.13376251788268956
  316 1.0 0.07563025210084029 0.09243697478991586
  10000 1.0 0.09766454352441611 0.0721868365180467
  177 1.0 0.05555555555555558 0.05555555555555558
  17782 1.0 0.029038112522686066 0.13883847549909256
}{\FastDtenFfive}
\pgfplotstableread{
  x y y-min y-max
  1778 1.982905982905983 0.6153846153846154 0.5811965811965814
  5623 1.8835978835978835 0.16402116402116396 0.1269841269841272
  562 0.9310344827586207 0.1724137931034483 0.5172413793103449
  100 0.8368794326241135 0.05673758865248224 0.22695035460992907
  1000 1.5833333333333333 0.48958333333333326 0.9166666666666667
  56234 8.398752085902924 0.21911049844010755 0.303272146847565
  3162 1.888157894736842 0.506578947368421 1.0723684210526319
  100000 9.42292612145349 0.5343459602976122 0.3189774937482639
  31622 6.167560801144492 0.3538984263233189 0.1521816881258946
  316 0.9117647058823529 0.0714285714285714 0.09663865546218486
  10000 3.075371549893843 0.30467091295116777 0.2579617834394905
  177 0.9 0.1777777777777778 0.2666666666666667
  17782 3.9441923774954626 0.10117967332123401 0.13021778584392063
}{\BOSDtenFfive}
\pgfplotstableread{
  x y y-min y-max
  1778 1.829059829059829 0.8034188034188035 1.4188034188034189
  5623 0.9312169312169312 0.031746031746031744 0.04761904761904767
  562 1.1241379310344828 0.29655172413793107 0.32413793103448274
  100 0.8156028368794326 0.03546099290780136 0.03546099290780147
  1000 1.0416666666666667 0.1562500000000001 0.20833333333333326
  56234 0.8604803018210839 0.08343611695566999 0.048610607269825135
  3162 0.9539473684210527 0.09868421052631582 0.16447368421052633
  100000 0.7847550245438548 0.06264085702818689 0.06115896390972797
  31622 0.9374105865522174 0.021816881258941323 0.015736766809728242
  316 0.8529411764705882 0.1386554621848739 0.32352941176470595
  10000 0.9596602972399151 0.03609341825902335 0.09129511677282376
  177 0.7777777777777778 0.0 0.0
  17782 0.9736842105263158 0.016333938294010864 0.019963702359346636
}{\HybridDtenFfive}
\pgfplotstableread{
  x y y-min y-max
  177 1.0 0.08602150537634412 0.07526881720430101
  31622 1.0 0.10552420044467248 0.1441765007696254
  17782 1.0 0.05176163549369295 0.06133101348412362
  3162 1.0 0.13580246913580252 0.2962962962962963
  56234 1.0 0.05987850737633782 0.34148105293607167
  100 1.0 0.020979020979020935 0.04895104895104896
  5623 1.0 0.05128205128205132 0.07692307692307687
  316 1.0 0.026548672566371723 0.06194690265486735
  562 1.0 0.04109589041095896 0.027397260273972712
  100000 1.0 0.0441781761639074 0.11527790481417122
  1000 1.0 0.12621359223300976 0.16504854368932032
  1778 1.0 0.05982905982905984 0.02564102564102555
  10000 1.0 0.05477980665950588 0.09559613319011806
}{\FastDtenFten}
\pgfplotstableread{
  x y y-min y-max
  177 0.7365591397849462 0.037634408602150504 0.06989247311827951
  31622 6.0976569180776465 0.5563536856507607 0.6647853600136822
  17782 4.724227925184863 0.5311004784688995 0.8608090474119185
  3162 1.6604938271604939 0.42592592592592604 0.7469135802469136
  56234 9.149479317327163 0.7281602545559736 0.8526901938096607
  100 0.7587412587412588 0.05944055944055948 0.08041958041958042
  5623 1.8923076923076922 0.2769230769230768 0.6461538461538461
  316 0.911504424778761 0.07079646017699115 0.15044247787610632
  562 1.2808219178082192 0.32191780821917815 0.5
  100000 9.910180188420378 0.48794170553980365 0.4450135674868143
  1000 1.1893203883495145 0.16990291262135915 0.3640776699029127
  1778 1.735042735042735 0.45299145299145294 1.341880341880342
  10000 3.5166487647690654 0.7024704618689581 0.8120300751879701
}{\BOSDtenFten}
\pgfplotstableread{
  x y y-min y-max
  177 0.7903225806451613 0.09139784946236551 0.5
  31622 0.8966991619634 0.01932615016247652 0.021720540448093018
  17782 0.9638973466724663 0.028708133971291905 0.09743366681165733
  3162 0.9382716049382716 0.1358024691358024 0.4814814814814816
  56234 0.8466155626265548 0.05402082730691349 0.038544981197570216
  100 0.8566433566433567 0.1223776223776224 0.2622377622377623
  5623 1.0 0.10256410256410253 0.10256410256410264
  316 1.079646017699115 0.2831858407079645 0.2477876106194692
  562 1.321917808219178 0.43150684931506844 0.8698630136986301
  100000 0.7769444190371657 0.0174700448184395 0.012408914905942314
  1000 0.9902912621359223 0.16504854368932043 0.17475728155339798
  1778 1.1794871794871795 0.15384615384615397 0.18803418803418803
  10000 0.9978517722878625 0.05263157894736836 0.10848549946294306
}{\HybridDtenFten}
\pgfplotstableread{
  x y y-min y-max
  56234 1.0 0.023968742955894462 0.056427981065444444
  177 1.0 0.01098901098901095 0.04395604395604402
  1000 1.0 0.05759162303664922 0.20418848167539272
  316 1.0 0.017857142857142905 0.0714285714285714
  562 1.0 0.04761904761904767 0.020408163265306145
  3162 1.0 0.08496732026143794 0.17647058823529416
  100000 1.0 0.018928035982008984 0.018553223388305895
  5623 1.0 0.02777777777777779 0.02777777777777768
  100 1.0 0.07801418439716312 0.13475177304964547
  1778 1.0 0.017857142857142905 0.0714285714285714
  31622 1.0 0.04014598540145986 0.10766423357664223
  10000 1.0 0.02684563758389258 0.08501118568232657
  17782 1.0 0.051878354203935606 0.05545617173524153
}{\FastDtenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  56234 8.91810053347359 0.521526786385154 0.7265008640769395
  177 0.6978021978021978 0.038461538461538436 0.07142857142857151
  1000 1.2670157068062826 0.2722513089005234 0.3036649214659688
  316 0.8169642857142857 0.0580357142857143 0.1205357142857143
  562 1.346938775510204 0.5306122448979591 0.6258503401360545
  3162 1.8235294117647058 0.4509803921568627 0.6601307189542485
  100000 9.42216391804098 1.3305847076461763 0.3998000999500242
  5623 1.8111111111111111 0.061111111111111116 0.18888888888888888
  100 0.6773049645390071 0.07446808510638303 0.1028368794326241
  1778 1.9107142857142858 0.5714285714285716 0.857142857142857
  31622 6.558029197080292 0.7441605839416061 0.9054744525547447
  10000 2.606263982102908 0.25727069351230414 0.26845637583892623
  17782 4.014758497316637 0.3788014311270129 0.6140429338103752
}{\BOSDtenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  56234 0.870764144563829 0.07731610188594185 0.06018483732812385
  177 0.7307692307692307 0.0714285714285714 0.03846153846153855
  1000 1.0261780104712042 0.18848167539267013 0.12565445026178024
  316 0.7991071428571429 0.0848214285714286 0.2723214285714285
  562 0.9115646258503401 0.09523809523809523 0.108843537414966
  3162 0.9281045751633987 0.07843137254901966 0.11764705882352944
  100000 0.7637743628185907 0.041947776111944 0.02645552223888059
  5623 1.0055555555555555 0.033333333333333326 0.050000000000000044
  100 0.7659574468085106 0.09219858156028371 0.08510638297872342
  1778 1.1517857142857142 0.1696428571428571 0.2767857142857144
  31622 0.9585766423357664 0.05164233576642341 0.0468978102189781
  10000 0.9977628635346756 0.02460850111856816 0.04250559284116329
  17782 0.998211091234347 0.041144901610017826 0.057245080500894496
}{\HybridDtenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  100 1.0 0.09090909090909094 0.04895104895104896
  562 1.0 0.09090909090909094 0.10389610389610393
  1000 1.0 0.04761904761904767 0.05820105820105814
  17782 1.0 0.054166666666666696 0.05833333333333335
  3162 1.0 0.10828025477707004 0.14649681528662417
  10000 1.0 0.08464566929133854 0.2303149606299213
  316 1.0 0.09090909090909094 0.07438016528925617
  31622 1.0 0.02320107599193011 0.03396099529253527
  100000 1.0 0.01943001621458218 0.04652760601313655
  5623 1.0 0.052369077306733125 0.09725685785536164
  177 1.0 0.06077348066298338 0.1049723756906078
  1778 1.0 0.024390243902439046 0.05691056910569103
  56234 1.0 0.043512606148377375 0.15726416957408995
}{\FastDfifteenFone}
\pgfplotstableread{
  x y y-min y-max
  100 0.9440559440559441 0.034965034965035 0.1048951048951049
  562 0.9285714285714286 0.14935064935064934 0.3701298701298701
  1000 1.507936507936508 0.34391534391534395 0.6084656084656084
  17782 3.3579166666666667 0.43291666666666684 0.4212500000000001
  3162 1.4777070063694266 0.3312101910828025 0.8152866242038217
  10000 2.1131889763779528 0.2135826771653544 0.2588582677165352
  316 0.8429752066115702 0.057851239669421406 0.06611570247933884
  31622 5.015299260255548 0.30783456624075356 0.6689643577673161
  100000 6.948800395745733 0.4662654244647815 0.3862368428284828
  5623 1.3840399002493766 0.08728179551122195 0.08728179551122195
  177 0.850828729281768 0.02209944751381221 0.03314917127071815
  1778 1.5853658536585367 0.36585365853658547 0.6097560975609757
  56234 7.04706734250543 0.4332828648541893 0.529129089592522
}{\BOSDfifteenFone}
\pgfplotstableread{
  x y y-min y-max
  100 0.951048951048951 0.11188811188811187 0.09790209790209792
  562 1.155844155844156 0.3116883116883118 0.6623376623376622
  1000 1.1957671957671958 0.3492063492063493 1.3439153439153437
  17782 1.0466666666666666 0.030000000000000027 0.05750000000000011
  3162 0.9872611464968153 0.15923566878980888 0.15923566878980888
  10000 0.9753937007874016 0.07972440944881898 0.14665354330708658
  316 0.78099173553719 0.037190082644628086 0.045454545454545525
  31622 1.02320107599193 0.05144586415601893 0.08473436449226623
  100000 0.794129771621733 0.10102509137878912 0.08420589771072085
  5623 0.9102244389027432 0.06234413965087282 0.012468827930174564
  177 0.8729281767955801 0.04419889502762431 0.06629834254143652
  1778 1.5528455284552845 0.5772357723577235 0.7235772357723578
  56234 0.8826278717661773 0.04463168981633858 0.050161279705088546
}{\HybridDfifteenFone}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.06024096385542166 0.10843373493975905
  56234 1.0 0.09274440230025693 0.23332925486357525
  10000 1.0 0.037328094302554016 0.08055009823182702
  17782 1.0 0.09479686386315034 0.21525302922309342
  1000 1.0 0.07317073170731703 0.07317073170731714
  100000 1.0 0.019042915157501894 0.05504335418724615
  1778 1.0 0.06976744186046513 0.0852713178294573
  3162 1.0 0.12790697674418605 0.16279069767441867
  316 1.0 0.05982905982905984 0.02564102564102555
  31622 1.0 0.04019292604501612 0.04983922829581999
  177 1.0 0.0957446808510638 0.06382978723404253
  562 1.0 0.032258064516129004 0.032258064516129004
  100 1.0 0.1095890410958904 0.027397260273972712
}{\FastDfifteenFtwo}
\pgfplotstableread{
  x y y-min y-max
  5623 1.9903614457831325 0.544578313253012 0.6602409638554219
  56234 5.960540805089931 0.3016640156613244 0.2550471063257058
  10000 2.920432220039293 0.5333988212180749 0.704322200392927
  17782 4.097291518175338 1.310406272273699 1.547754811119031
  1000 1.8097560975609757 0.6878048780487804 2.2878048780487807
  100000 6.455850071342334 0.3590988914498956 0.29121391724289314
  1778 1.7364341085271318 0.4186046511627908 0.2790697674418605
  3162 1.7034883720930232 0.5406976744186045 1.7848837209302326
  316 1.064102564102564 0.25213675213675213 0.517094017094017
  31622 5.462379421221865 0.6778135048231508 0.6517684887459811
  177 1.0 0.2021276595744681 0.17021276595744683
  562 1.1290322580645162 0.22580645161290336 0.35483870967741926
  100 1.0342465753424657 0.14383561643835607 0.3356164383561644
}{\BOSDfifteenFtwo}
\pgfplotstableread{
  x y y-min y-max
  5623 1.1493975903614457 0.18554216867469875 0.3686746987951808
  56234 0.7960357273950813 0.06068763000122346 0.05371344671479261
  10000 1.0933202357563852 0.11100196463654233 0.31139489194499004
  17782 0.9807555238774056 0.0969351389878832 0.14540270848182468
  1000 1.278048780487805 0.4 0.8682926829268294
  100000 0.7831741850510372 0.0049939633410163164 0.005158599495115768
  1778 2.7286821705426356 0.8682170542635659 1.6124031007751936
  3162 0.9302325581395349 0.11627906976744184 0.4651162790697675
  316 0.9487179487179487 0.1794871794871794 0.24786324786324787
  31622 0.9385852090032154 0.0446945337620579 0.016398713826366595
  177 0.9148936170212766 0.06382978723404253 0.25531914893617025
  562 1.335483870967742 0.49677419354838703 1.503225806451613
  100 1.0068493150684932 0.047945205479452135 0.020547945205479534
}{\HybridDfifteenFtwo}
\pgfplotstableread{
  x y y-min y-max
  100000 1.0 0.06754811537026173 0.07879724902702989
  1000 1.0 0.09999999999999998 0.10000000000000009
  100 1.0 0.04761904761904767 0.08843537414965996
  10000 1.0 0.04954499494438824 0.15267947421638017
  31622 1.0 0.07218141168955605 0.19610348131587352
  177 1.0 0.07103825136612019 0.09289617486338808
  17782 1.0 0.04408735063864855 0.08364235681911825
  1778 1.0 0.032258064516129004 0.048387096774193505
  316 1.0 0.09836065573770492 0.06557377049180335
  5623 1.0 0.04040404040404044 0.03535353535353525
  3162 1.0 0.12790697674418605 0.39534883720930236
  56234 1.0 0.11006445215666827 0.2630143777887952
  562 1.0 0.07284768211920534 0.0596026490066226
}{\FastDfifteenFthree}
\pgfplotstableread{
  x y y-min y-max
  100000 6.458415524870715 0.28285440102361825 0.20256437596630583
  1000 1.49 0.59 0.7100000000000002
  100 0.8979591836734694 0.08163265306122447 0.05442176870748294
  10000 2.3619817997977757 0.34984833164812956 0.39838220424671356
  31622 4.77563078888534 0.9046630469498558 0.6140210795273076
  177 0.9453551912568307 0.12568306010928965 0.14754098360655743
  17782 3.099299546765554 0.0997115780799338 0.2381540997115783
  1778 1.8709677419354838 0.7419354838709675 1.7580645161290323
  316 0.8688524590163934 0.0901639344262295 0.07377049180327877
  5623 1.893939393939394 0.3282828282828283 0.30303030303030276
  3162 1.372093023255814 0.38372093023255816 1.069767441860465
  56234 6.116323748140803 0.16627416955875063 0.3152578086266731
  562 1.0 0.20529801324503316 0.32450331125827825
}{\BOSDfifteenFthree}
\pgfplotstableread{
  x y y-min y-max
  100000 0.7745375059977608 0.01375486485045585 0.029429013168417173
  1000 2.01 1.2099999999999997 1.79
  100 1.0748299319727892 0.19047619047619058 0.14965986394557818
  10000 1.0677451971688574 0.09706774519716888 0.21638018200202236
  31622 0.9522516767805813 0.03241775790482282 0.02187799425103798
  177 0.8415300546448088 0.07650273224043724 0.032786885245901565
  17782 1.0861145447053977 0.08487845076225797 0.09229501442109589
  1778 2.2903225806451615 1.3225806451612905 1.7419354838709675
  316 0.9631147540983607 0.22540983606557374 0.5942622950819672
  5623 1.1363636363636365 0.1262626262626263 0.15151515151515138
  3162 0.9767441860465116 0.16279069767441856 0.4767441860465116
  56234 0.8148239960337135 0.08787803668815075 0.06209717402082293
  562 1.3841059602649006 0.5894039735099338 1.7947019867549667
}{\HybridDfifteenFthree}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0 0.04860392967942084 0.02378490175801451
  177 1.0 0.11458333333333337 0.09375
  1778 1.0 0.09090909090909094 0.07438016528925617
  1000 1.0 0.10526315789473684 0.05263157894736836
  100000 1.0 0.06857127628387927 0.41273352343895753
  100 1.0 0.11564625850340138 0.08843537414965996
  5623 1.0 0.018087855297157618 0.05943152454780365
  562 1.0 0.05405405405405406 0.14864864864864868
  56234 1.0 0.012695840086439758 0.021745002701242466
  17782 1.0 0.10066617320503335 0.08808290155440424
  31622 1.0 0.02941665281701844 0.061991025427954094
  316 1.0 0.10569105691056913 0.05691056910569103
  3162 1.0 0.06832298136645965 0.11801242236024834
}{\FastDfifteenFfive}
\pgfplotstableread{
  x y y-min y-max
  10000 2.5005170630816957 0.3185108583247156 0.40537745604963815
  177 0.84375 0.01041666666666663 0.04166666666666663
  1778 1.8099173553719008 0.4049586776859504 0.33884297520661155
  1000 1.4578947368421054 0.30000000000000004 0.4368421052631577
  100000 6.707805879060842 1.0110332329504566 0.3635903312634925
  100 0.8843537414965986 0.0680272108843537 0.0680272108843537
  5623 1.5193798449612403 0.12403100775193798 0.13436692506459935
  562 1.0675675675675675 0.18918918918918914 0.28378378378378377
  56234 7.004321988114532 0.37479740680713114 0.26539708265802275
  17782 2.8205033308660252 0.252035529237602 0.17357512953367848
  31622 4.766162539471497 0.2738906431776629 0.5221871364467345
  316 0.9186991869918699 0.10569105691056913 0.1382113821138211
  3162 1.5527950310559007 0.43478260869565233 0.8695652173913042
}{\BOSDfifteenFfive}
\pgfplotstableread{
  x y y-min y-max
  10000 1.033092037228542 0.07135470527404353 0.156153050672182
  177 0.8125 0.03125 0.07291666666666663
  1778 1.5206611570247934 0.44628099173553726 0.2975206611570247
  1000 1.3210526315789475 0.4263157894736843 0.46842105263157885
  100000 0.782799882738587 0.11361031900434404 0.0710764064706979
  100 0.9863945578231292 0.03401360544217691 0.10204081632653073
  5623 1.0232558139534884 0.06718346253229979 0.21705426356589141
  562 1.1824324324324325 0.3716216216216216 0.5743243243243243
  56234 0.8830361966504592 0.06591031874662345 0.05564559697460836
  17782 0.9481865284974094 0.03404885270170244 0.021465581051073213
  31622 1.0071464184809706 0.06980222702343364 0.07478810038225014
  316 0.8617886178861789 0.13008130081300817 0.19512195121951215
  3162 1.0248447204968945 0.15527950310559013 0.341614906832298
}{\HybridDfifteenFfive}
\pgfplotstableread{
  x y y-min y-max
  100 1.0 0.08450704225352113 0.05633802816901401
  31622 1.0 0.08680607792989314 0.17195727395817673
  17782 1.0 0.09294512877939531 0.13101903695408734
  1778 1.0 0.055118110236220486 0.10236220472440949
  56234 1.0 0.04953580471336749 0.19846783094202425
  562 1.0 0.09677419354838712 0.032258064516129004
  3162 1.0 0.14893617021276595 0.17021276595744683
  177 1.0 0.0625 0.04166666666666674
  100000 1.0 0.046646237657473666 0.1364291139572038
  316 1.0 0.08333333333333337 0.08333333333333326
  5623 1.0 0.05797101449275366 0.11111111111111116
  1000 1.0 0.029126213592232997 0.06796116504854366
  10000 1.0 0.052319842053306975 0.04639684106614017
}{\FastDfifteenFten}
\pgfplotstableread{
  x y y-min y-max
  100 0.8802816901408451 0.03521126760563387 0.035211267605633756
  31622 5.0188054761546566 0.8078832556040325 0.7988566270497968
  17782 3.8633818589025757 0.8212019410227698 0.38073908174692006
  1778 1.5275590551181102 0.4251968503937007 0.2834645669291338
  56234 6.643575926767513 0.5402194377718628 0.47127183016295504
  562 1.064516129032258 0.29032258064516125 0.4838709677419355
  3162 1.6702127659574468 0.5531914893617023 1.0425531914893618
  177 0.7864583333333334 0.05729166666666674 0.046875
  100000 6.460412246929101 0.49959403891988163 0.24606479662659453
  316 0.875 0.125 0.08333333333333337
  5623 1.7463768115942029 0.24879227053140096 0.28260869565217406
  1000 1.4951456310679612 0.33009708737864085 0.5436893203883495
  10000 3.405725567620928 0.9970384995064165 0.7403751233958542
}{\BOSDfifteenFten}
\pgfplotstableread{
  x y y-min y-max
  100 1.0845070422535212 0.16901408450704236 0.3239436619718308
  31622 0.8961937716262975 0.026628554234993218 0.04859335038363177
  17782 0.9876819708846585 0.06942889137737962 0.042553191489361764
  1778 1.6771653543307086 0.3385826771653542 0.68503937007874
  56234 0.838927481659417 0.05012010647276499 0.06349412452119718
  562 1.3935483870967742 0.4903225806451613 0.7999999999999998
  3162 1.074468085106383 0.27659574468085113 0.25531914893617014
  177 0.8541666666666666 0.07291666666666663 0.29166666666666663
  100000 0.7519970666038082 0.009481155548571318 0.01775752337550096
  316 1.2541666666666667 0.4625 0.9124999999999999
  5623 1.1231884057971016 0.15700483091787454 0.22946859903381633
  1000 1.616504854368932 0.6941747572815533 0.7135922330097086
  10000 1.0404738400789733 0.09279368213228023 0.2033563672260612
}{\HybridDfifteenFten}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.035532994923857864 0.04060913705583746
  562 1.0 0.025974025974025983 0.03896103896103886
  56234 1.0 0.04303062302006333 0.11140443505807807
  17782 1.0 0.06571654790182102 0.10847189231987331
  1778 1.0 0.09836065573770492 0.06557377049180335
  3162 1.0 0.11764705882352944 0.41176470588235303
  10000 1.0 0.05432595573440646 0.12676056338028174
  177 1.0 0.09090909090909094 0.06951871657754016
  1000 1.0 0.10447761194029848 0.0945273631840795
  100000 1.0 0.03146892027132209 0.021627932836650654
  31622 1.0 0.11417933602233943 0.11076636673906304
  100 1.0 0.09090909090909094 0.04895104895104896
  316 1.0 0.051724137931034475 0.034482758620689724
}{\FastDfifteenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  5623 1.4771573604060915 0.08121827411167515 0.19796954314720794
  562 1.3051948051948052 0.46103896103896114 1.0324675324675323
  56234 6.459213305174234 0.21053326293558605 0.30293030623020023
  17782 3.73673792557403 0.47466349960411724 0.7288202692003165
  1778 2.1885245901639343 0.9590163934426228 1.9098360655737703
  3162 1.576470588235294 0.45882352941176463 1.7764705882352942
  10000 2.2645875251509056 0.39336016096579485 0.6026156941649896
  177 0.7967914438502673 0.048128342245989275 0.05882352941176472
  1000 1.5820895522388059 0.48756218905472637 1.2039800995024879
  100000 6.786528410986323 0.22309018125208535 0.18583898587790504
  31622 4.743561898852001 0.5502637294446169 0.7125349053676695
  100 0.8391608391608392 0.0699300699300699 0.0699300699300699
  316 0.8405172413793104 0.10775862068965525 0.06465517241379304
}{\BOSDfifteenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  5623 1.00253807106599 0.06345177664974622 0.06345177664974622
  562 1.2532467532467533 0.538961038961039 2.642857142857143
  56234 0.8623944033790919 0.0539202745512144 0.06487592397043296
  17782 1.0316706254948536 0.061757719714964354 0.06492478226444964
  1778 2.0655737704918034 1.0 2.524590163934426
  3162 0.9235294117647059 0.10000000000000009 0.2529411764705882
  10000 0.9969818913480886 0.05130784708249503 0.05935613682092544
  177 0.786096256684492 0.03743315508021394 0.016042780748663055
  1000 1.3781094527363185 0.48258706467661694 1.8059701492537314
  100000 0.7963971978205271 0.004948293116868729 0.01534526854219942
  31622 0.9076946943841142 0.03738752714861937 0.041731306236425625
  100 0.9090909090909091 0.0699300699300699 0.06993006993007
  316 0.8405172413793104 0.10775862068965525 0.10775862068965514
}{\HybridDfifteenFtwenty}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0 0.07216494845360821 0.1246485473289598
  56234 1.0 0.02358642972536351 0.030694668820678617
  1000 1.0 0.09999999999999998 0.10000000000000009
  5623 1.0 0.022556390977443663 0.027568922305764465
  100000 1.0 0.06831047930557299 0.10957353126179403
  1778 1.0 0.055118110236220486 0.023622047244094446
  31622 1.0 0.03577731429488207 0.04925397080057747
  3162 1.0 0.041916167664670656 0.07784431137724557
  100 1.0 0.06666666666666665 0.06666666666666665
  316 1.0 0.10569105691056913 0.05691056910569103
  177 1.0 0.0625 0.04166666666666674
  17782 1.0 0.030632027917797622 0.031407522295463286
  562 1.0 0.10256410256410253 0.02564102564102555
}{\FastDtwentyFone}
\pgfplotstableread{
  x y y-min y-max
  10000 1.7910028116213683 0.1790065604498594 0.23336457357075902
  56234 5.598578352180937 0.36109854604200287 0.3180613893376414
  1000 1.19 0.18999999999999995 0.20999999999999996
  5623 1.531328320802005 0.27819548872180455 0.4235588972431077
  100000 5.195043401685747 0.2817209711913451 0.20488111712165047
  1778 1.330708661417323 0.22834645669291342 0.16535433070866135
  31622 4.222043959570031 0.6860259906946897 0.7595058559281238
  3162 1.215568862275449 0.3173652694610778 0.4011976047904193
  100 1.0266666666666666 0.09333333333333327 0.040000000000000036
  316 0.8943089430894309 0.04065040650406504 0.04065040650406504
  177 0.90625 0.02083333333333337 0.03125
  17782 2.3892981775882123 0.24505622334238053 0.13881349360217143
  562 0.9935897435897436 0.22435897435897434 0.28846153846153855
}{\BOSDtwentyFone}
\pgfplotstableread{
  x y y-min y-max
  10000 0.9700093720712277 0.04217432052483594 0.03280224929709474
  56234 0.9162520193861067 0.051631663974151865 0.12801292407108245
  1000 1.105 0.355 0.29499999999999993
  5623 1.1954887218045114 0.14285714285714302 0.1829573934837092
  100000 0.7182287080135866 0.057516668763366474 0.04891181280664236
  1778 1.5118110236220472 0.3307086614173229 0.6929133858267718
  31622 1.0014439274827531 0.06449542756297133 0.06224931814535539
  3162 1.1317365269461077 0.23353293413173648 0.4251497005988025
  100 1.02 0.020000000000000018 0.046666666666666634
  316 0.8617886178861789 0.04878048780487809 0.03252032520325199
  177 0.9010416666666666 0.06770833333333326 0.03645833333333337
  17782 1.0 0.053896859247770434 0.09732454439705318
  562 1.0705128205128205 0.3012820512820512 0.5961538461538463
}{\HybridDtwentyFone}
\pgfplotstableread{
  x y y-min y-max
  31622 1.0 0.0812509352087386 0.15965883585216223
  17782 1.0 0.04580152671755722 0.08778625954198471
  10000 1.0 0.01980198019801982 0.01980198019801982
  100 1.0 0.06040268456375841 0.0738255033557047
  56234 1.0 0.04396284829721364 0.11083591331269349
  1778 1.0 0.055118110236220486 0.023622047244094446
  5623 1.0 0.05213270142180093 0.06635071090047395
  3162 1.0 0.23469387755102045 0.2755102040816326
  100000 1.0 0.030655842768639197 0.04785302285836357
  177 1.0 0.020618556701030966 0.030927835051546282
  316 1.0 0.04761904761904767 0.031746031746031855
  1000 1.0 0.029126213592232997 0.06796116504854366
  562 1.0 0.10256410256410253 0.02564102564102555
}{\FastDtwentyFtwo}
\pgfplotstableread{
  x y y-min y-max
  31622 3.854257070178064 0.5653149783031575 0.32051473888972026
  17782 2.8221374045801526 0.5740458015267174 0.40305343511450387
  10000 1.9396039603960396 0.2069306930693069 0.32772277227722757
  100 1.0469798657718121 0.04026845637583887 0.09395973154362403
  56234 5.00749226006192 0.46569659442724465 0.3621671826625388
  1778 1.3543307086614174 0.3307086614173229 0.6141732283464567
  5623 1.627962085308057 0.466824644549763 0.31516587677725116
  3162 1.2704081632653061 0.403061224489796 0.31122448979591844
  100000 5.389580217902157 0.37062059389019364 0.24970625934629354
  177 0.9020618556701031 0.07731958762886604 0.02577319587628868
  316 0.8690476190476191 0.0357142857142857 0.04365079365079361
  1000 1.3786407766990292 0.4077669902912622 0.7572815533980581
  562 1.0384615384615385 0.20512820512820518 0.5641025641025641
}{\BOSDtwentyFtwo}
\pgfplotstableread{
  x y y-min y-max
  31622 0.9217417327547509 0.044890019452341834 0.04189735148885221
  17782 1.0385496183206107 0.06526717557251904 0.1103053435114505
  10000 1.1465346534653464 0.11683168316831671 0.19009900990099027
  100 1.1476510067114094 0.0738255033557047 0.12751677852348986
  56234 0.8695975232198142 0.035541795665634646 0.03752321981424156
  1778 1.6062992125984252 0.5039370078740157 0.9133858267716535
  5623 1.1990521327014219 0.2274881516587678 0.27014218009478674
  3162 1.0408163265306123 0.22448979591836737 0.2857142857142856
  100000 0.783219397564623 0.07663960692159799 0.032578508865626965
  177 0.9020618556701031 0.02577319587628868 0.02577319587628868
  316 0.9126984126984127 0.03968253968253965 0.11904761904761918
  1000 1.3592233009708738 0.4854368932038836 1.1650485436893205
  562 1.1730769230769231 0.27564102564102566 0.75
}{\HybridDtwentyFtwo}
\pgfplotstableread{
  x y y-min y-max
  56234 1.0 0.0769880026526798 0.12859468258274553
  562 1.0 0.16129032258064513 0.09677419354838701
  5623 1.0 0.044117647058823484 0.12745098039215685
  177 1.0 0.032258064516129004 0.07526881720430101
  10000 1.0 0.031936127744510934 0.05788423153692612
  31622 1.0 0.0495608531994981 0.06806775407779164
  100 1.0 0.04109589041095896 0.09589041095890405
  316 1.0 0.09836065573770492 0.06557377049180335
  1778 1.0 0.032258064516129004 0.048387096774193505
  100000 1.0 0.04335820301091253 0.037623131455274406
  1000 1.0 0.05940594059405946 0.08910891089108919
  3162 1.0 0.096045197740113 0.12994350282485878
  17782 1.0 0.04797601199400303 0.1506746626686657
}{\FastDtwentyFthree}
\pgfplotstableread{
  x y y-min y-max
  56234 5.004340748779164 0.40977874238861745 0.37879061915958356
  562 0.9741935483870968 0.20000000000000007 0.5741935483870967
  5623 1.5661764705882353 0.3161764705882353 0.19852941176470584
  177 0.9408602150537635 0.08064516129032262 0.08064516129032251
  10000 1.778443113772455 0.17165668662674638 0.2674650698602796
  31622 3.9758469259723963 0.6806775407779169 0.3795483061480551
  100 1.0684931506849316 0.041095890410958846 0.02739726027397249
  316 0.9057377049180327 0.04508196721311475 0.07786885245901642
  1778 1.4435483870967742 0.5564516129032259 1.4596774193548387
  100000 5.630645461062581 0.16214852773278832 0.1362876032180127
  1000 1.4108910891089108 0.5198019801980197 0.7673267326732676
  3162 1.310734463276836 0.3502824858757061 0.9491525423728815
  17782 2.735382308845577 0.4902548725637179 0.3793103448275863
}{\BOSDtwentyFthree}
\pgfplotstableread{
  x y y-min y-max
  56234 0.8797853740881413 0.039368179899921585 0.03237475131126788
  562 1.232258064516129 0.3935483870967741 0.832258064516129
  5623 1.2034313725490196 0.2230392156862745 0.2671568627450982
  177 0.9623655913978495 0.048387096774193616 0.05913978494623651
  10000 1.0449101796407185 0.05688622754491013 0.10279441117764465
  31622 0.9747490589711418 0.08234002509410299 0.03999372647427846
  100 1.0890410958904109 0.06164383561643816 0.07534246575342474
  316 0.9016393442622951 0.08196721311475408 0.08196721311475408
  1778 1.403225806451613 0.3548387096774195 1.3387096774193545
  100000 0.8084592305445663 0.05520006372301722 0.04914637708095482
  1000 1.2673267326732673 0.4257425742574258 1.702970297029703
  3162 0.9943502824858758 0.14689265536723173 0.24858757062146897
  17782 0.9790104947526237 0.07196401799100449 0.11919040479760112
}{\HybridDtwentyFthree}
\pgfplotstableread{
  x y y-min y-max
  5623 1.0 0.13151364764267992 0.14143920595533488
  1000 1.0 0.024390243902439046 0.07317073170731714
  17782 1.0 0.039268013724742645 0.036980556614563564
  31622 1.0 0.034514925373134275 0.06187810945273631
  100 1.0 0.1724137931034483 0.10344827586206895
  177 1.0 0.06735751295336789 0.08808290155440424
  56234 1.0 0.017548354041244996 0.046496733700525095
  1778 1.0 0.06976744186046513 0.007751937984496138
  100000 1.0 0.023205182667799473 0.027771877655055288
  3162 1.0 0.1124260355029586 0.18343195266272194
  562 1.0 0.10828025477707004 0.019108280254777066
  10000 1.0 0.0702087286527514 0.11954459203036061
  316 1.0 0.024390243902439046 0.05691056910569103
}{\FastDtwentyFfive}
\pgfplotstableread{
  x y y-min y-max
  5623 1.5682382133995036 0.3027295285359801 0.16873449131513651
  1000 1.3658536585365855 0.4390243902439025 1.170731707317073
  17782 3.547845977887915 1.1727030118185287 0.6725123903926797
  31622 3.9504042288557213 0.34343905472636793 0.290889303482587
  100 1.0413793103448277 0.07586206896551728 0.06206896551724128
  177 0.9119170984455959 0.031088082901554404 0.07253886010362687
  56234 5.050915844754707 0.22960163955424573 0.28468041501216934
  1778 1.7131782945736433 0.7054263565891472 1.4651162790697674
  100000 5.661692863211555 0.423003398470688 0.1844732370433304
  3162 1.3964497041420119 0.4497041420118344 1.502958579881657
  562 1.019108280254777 0.19108280254777066 1.2738853503184713
  10000 1.9146110056925996 0.24478178368121428 0.4193548387096775
  316 0.9024390243902439 0.008130081300813052 0.03252032520325199
}{\BOSDtwentyFfive}
\pgfplotstableread{
  x y y-min y-max
  5623 1.15136476426799 0.18362282878411906 0.1389578163771712
  1000 1.4 0.6195121951219511 1.526829268292683
  17782 0.9958063286313381 0.03507434235608076 0.044986656500190625
  31622 0.9392101990049752 0.0203669154228856 0.02472014925373134
  100 1.096551724137931 0.06206896551724128 0.006896551724137945
  177 0.917098445595855 0.03626943005181349 0.015544041450777146
  56234 0.8983604457538107 0.035032662994748276 0.03669783527603432
  1778 1.2170542635658914 0.20930232558139528 0.6434108527131783
  100000 0.8150488530161427 0.0880947323704333 0.09218351741716224
  3162 1.0710059171597632 0.18343195266272183 0.40828402366863914
  562 1.1847133757961783 0.3566878980891719 1.4904458598726114
  10000 1.1480075901328273 0.1138519924098671 0.06641366223908918
  316 0.8861788617886179 0.07317073170731714 0.08943089430894302
}{\HybridDtwentyFfive}
\pgfplotstableread{
  x y y-min y-max
  100 1.0 0.07284768211920534 0.1258278145695364
  5623 1.0 0.032258064516129004 0.042183622828784184
  177 1.0 0.027027027027026973 0.027027027027026973
  100000 1.0 0.03608774274707127 0.06140419844327383
  1000 1.0 0.030612244897959218 0.020408163265306145
  562 1.0 0.04458598726114649 0.14649681528662417
  31622 1.0 0.07261185942096304 0.04969809568044581
  10000 1.0 0.0239043824701195 0.02589641434262946
  316 1.0 0.09090909090909094 0.07438016528925617
  17782 1.0 0.0640394088669951 0.08374384236453203
  56234 1.0 0.08518314682321282 0.13557145477893973
  3162 1.0 0.1071428571428571 0.13095238095238093
  1778 1.0 0.11290322580645162 0.048387096774193505
}{\FastDtwentyFten}
\pgfplotstableread{
  x y y-min y-max
  100 0.9668874172185431 0.039735099337748436 0.026490066225165476
  5623 1.2878411910669976 0.0719602977667495 0.1017369727047146
  177 0.9405405405405406 0.12972972972972974 0.08648648648648638
  100000 5.707288308829311 0.5326152475299422 0.31100453389941496
  1000 1.2755102040816326 0.15306122448979598 0.2551020408163265
  562 0.9044585987261147 0.20382165605095548 0.4968152866242037
  31622 4.1723176962378075 0.609846725499303 0.44139959746090707
  10000 2.1733067729083664 0.4701195219123504 0.4860557768924303
  316 0.8925619834710744 0.06611570247933884 0.09917355371900827
  17782 3.6070481242895034 0.6513830996589616 0.4967790829859795
  56234 5.238549501620498 0.3324160704457899 0.3096679508347089
  3162 1.2976190476190477 0.34523809523809534 0.5476190476190477
  1778 1.3709677419354838 0.40322580645161277 0.5645161290322582
}{\BOSDtwentyFten}
\pgfplotstableread{
  x y y-min y-max
  100 1.0 0.07284768211920534 0.0596026490066226
  5623 1.0471464019851116 0.07940446650124056 0.06947890818858582
  177 0.918918918918919 0.10810810810810811 0.05405405405405406
  100000 0.8109128076106612 0.03543255497025444 0.029562072489975666
  1000 1.010204081632653 0.29591836734693866 0.2142857142857144
  562 1.0445859872611465 0.28025477707006363 0.4840764331210192
  31622 0.9475150952159777 0.01703050007741136 0.03096454559529349
  10000 1.1733067729083666 0.16733067729083673 0.2011952191235058
  316 0.8966942148760331 0.11157024793388426 0.0950413223140496
  17782 1.0098522167487685 0.04357711254262975 0.028419856006062894
  56234 0.8769033204916529 0.028740903809698515 0.02812939521800284
  3162 1.0714285714285714 0.1785714285714285 0.29761904761904767
  1778 1.3629032258064515 0.314516129032258 0.895161290322581
}{\HybridDtwentyFten}
\pgfplotstableread{
  x y y-min y-max
  31622 1.0 0.07453416149068326 0.13043478260869557
  1778 1.0 0.055118110236220486 0.023622047244094446
  3162 1.0 0.14634146341463417 0.09756097560975618
  177 1.0 0.052631578947368474 0.05263157894736836
  10000 1.0 0.026812313803376342 0.06256206554121158
  17782 1.0 0.0869392616117507 0.10361254466057956
  316 1.0 0.08333333333333337 0.08333333333333326
  100000 1.0 0.046490428441203324 0.05768980335981255
  562 1.0 0.04458598726114649 0.08280254777070062
  1000 1.0 0.05940594059405946 0.08910891089108919
  56234 1.0 0.029689092762487213 0.03147298674821619
  100 1.0 0.04761904761904767 0.08843537414965996
  5623 1.0 0.04761904761904767 0.05263157894736836
}{\FastDtwentyFtwenty}
\pgfplotstableread{
  x y y-min y-max
  31622 4.298136645962733 0.8804347826086953 0.6723602484472053
  1778 1.2992125984251968 0.35433070866141725 0.27559055118110254
  3162 1.2195121951219512 0.36585365853658536 0.4878048780487805
  177 0.8736842105263158 0.08421052631578951 0.07368421052631569
  10000 1.8550148957298909 0.2363455809334658 0.25024826216484586
  17782 2.5672886065899165 0.3680031758634379 0.2830488289003572
  316 0.9125 0.07916666666666661 0.08750000000000002
  100000 5.605990363328559 0.3086860268264102 0.3578070061205887
  562 0.8853503184713376 0.0573248407643312 0.13375796178343946
  1000 1.1287128712871286 0.18811881188118806 0.45544554455445563
  56234 5.5359327217125385 0.8958970438328242 0.6662844036697244
  100 0.9455782312925171 0.061224489795918435 0.07482993197278909
  5623 1.2481203007518797 0.19548872180451138 0.08020050125313283
}{\BOSDtwentyFtwenty}
\pgfplotstableread{
  x y y-min y-max
  31622 0.967391304347826 0.06832298136645965 0.04813664596273293
  1778 1.125984251968504 0.25984251968503935 0.44881889763779537
  3162 1.146341463414634 0.2317073170731706 0.5
  177 0.8789473684210526 0.0368421052631579 0.015789473684210575
  10000 1.0427010923535254 0.07944389275074482 0.0496524329692154
  17782 1.055180627233029 0.06272330289797545 0.10400952759031346
  316 0.8916666666666667 0.14166666666666672 0.10833333333333328
  100000 0.8040109389243391 0.02526370621174623 0.049746060684985105
  562 1.0955414012738853 0.2675159235668789 0.4331210191082804
  1000 0.9356435643564357 0.19306930693069313 0.25247524752475237
  56234 0.8932212028542303 0.08027522935779818 0.08282364933741082
  100 1.0 0.04761904761904767 0.020408163265306145
  5623 0.9949874686716792 0.1177944862155389 0.1328320802005013
}{\HybridDtwentyFtwenty}
\pgfplotstableread{
  x y y-min y-max
  177 1.0 0.07692307692307687 0.07692307692307687
  3162 1.0 0.2222222222222222 0.5
  5623 1.0 0.04761904761904767 0.11904761904761907
  100 1.0 0.16666666666666663 0.04166666666666674
  56234 1.0 0.06492546507330299 0.15067143033140318
  10000 1.0 0.06338694418164614 0.09744560075685893
  31622 1.0 0.1209414433574365 0.34269105345243167
  1778 1.0 0.06976744186046513 0.0852713178294573
  1000 1.0 0.12037037037037035 0.06481481481481488
  17782 1.0 0.061331338818249814 0.05086013462976813
  562 1.0 0.0625 0.0625
  100000 1.0 0.02399582681272827 0.04694835680751175
  316 1.0 0.040000000000000036 0.040000000000000036
}{\FastDtwentyfiveFone}
\pgfplotstableread{
  x y y-min y-max
  177 1.0512820512820513 0.07692307692307698 0.07692307692307687
  3162 1.1833333333333333 0.35 1.0944444444444443
  5623 1.161904761904762 0.06666666666666665 0.02857142857142847
  100 1.2708333333333333 0.09027777777777768 0.04861111111111116
  56234 4.587840335099175 0.6498090427497849 0.24830602439324867
  10000 1.8921475875118259 0.3973509933774835 0.2838221381267738
  31622 3.028214943995463 0.2634339997164328 0.28243300723096576
  1778 1.0930232558139534 0.0852713178294573 0.1472868217054264
  1000 1.1018518518518519 0.17592592592592593 0.5185185185185186
  17782 2.644353029169783 0.505235602094241 0.6578160059835452
  562 1.05625 0.2437499999999999 0.1937500000000001
  100000 5.097157016171101 0.46387584767866485 0.27138758476786595
  316 0.932 0.052000000000000046 0.027999999999999914
}{\BOSDtwentyfiveFone}
\pgfplotstableread{
  x y y-min y-max
  177 1.0974358974358975 0.07179487179487198 0.03076923076923066
  3162 0.9555555555555556 0.1777777777777778 0.37777777777777766
  5623 0.9809523809523809 0.052380952380952306 0.06666666666666676
  100 1.2708333333333333 0.02083333333333326 0.04861111111111116
  56234 0.8874584205987434 0.06018233337439938 0.07533571516570159
  10000 1.358561967833491 0.23273415326395464 0.30652790917691575
  31622 0.9496668084503048 0.07627959733446754 0.06692187721536946
  1778 1.5271317829457365 0.6744186046511629 0.7984496124031009
  1000 1.0555555555555556 0.3148148148148149 0.2407407407407407
  17782 1.1155572176514585 0.09835452505609577 0.10732984293193715
  562 1.4125 0.6625000000000001 0.7124999999999999
  100000 0.8284559207094419 0.036332811684924415 0.05756390193009908
  316 0.92 0.040000000000000036 0.12
}{\HybridDtwentyfiveFone}
\pgfplotstableread{
  x y y-min y-max
  316 1.0 0.08333333333333337 0.08333333333333326
  31622 1.0 0.029425358188260642 0.029117239254352167
  5623 1.0 0.03614457831325302 0.06024096385542177
  17782 1.0 0.059479553903345694 0.08178438661710041
  100000 1.0 0.030497180932854917 0.03613531522296265
  1778 1.0 0.007633587786259555 0.06870229007633588
  177 1.0 0.02564102564102566 0.02564102564102555
  1000 1.0 0.07317073170731703 0.07317073170731714
  562 1.0 0.16129032258064513 0.09677419354838701
  3162 1.0 0.1428571428571429 0.19999999999999996
  56234 1.0 0.04814609850581075 0.09758347168419101
  10000 1.0 0.06427221172022679 0.05860113421550084
  100 1.0 0.06666666666666665 0.1333333333333333
}{\FastDtwentyfiveFtwo}
\pgfplotstableread{
  x y y-min y-max
  316 0.9458333333333333 0.029166666666666674 0.054166666666666696
  31622 3.6863349252811584 0.32629795100908954 0.23910029271298727
  5623 1.183132530120482 0.050602409638554224 0.04578313253012034
  17782 2.3260223048327138 0.15873605947955394 0.21672862453531616
  100000 5.006817016914403 0.39917990773962053 0.22075858534085047
  1778 1.2213740458015268 0.15267175572519087 0.15267175572519087
  177 1.0615384615384615 0.0871794871794872 0.1692307692307693
  1000 1.1512195121951219 0.07804878048780473 0.11707317073170742
  562 0.9161290322580645 0.012903225806451646 0.05161290322580647
  3162 1.1885714285714286 0.3314285714285715 0.29714285714285715
  56234 4.682407919817992 0.1998401278976818 0.27485703744696544
  10000 1.7599243856332702 0.23818525519848754 0.3005671077504728
  100 1.18 0.046666666666666634 0.08666666666666667
}{\BOSDtwentyfiveFtwo}
\pgfplotstableread{
  x y y-min y-max
  316 0.9916666666666667 0.07500000000000007 0.09166666666666656
  31622 1.0559235865043908 0.056077645971345014 0.05176398089662593
  5623 1.0409638554216867 0.10120481927710834 0.09156626506024113
  17782 1.0862453531598513 0.030483271375464582 0.07732342007434956
  100000 0.8055356227575602 0.053357252690927726 0.10066632496155825
  1778 1.3358778625954197 0.26717557251908386 0.41984732824427495
  177 1.041025641025641 0.015384615384615552 0.08717948717948709
  1000 1.2195121951219512 0.3902439024390244 0.6341463414634148
  562 1.135483870967742 0.3612903225806452 0.28387096774193554
  3162 1.1085714285714285 0.3085714285714285 0.6628571428571428
  56234 0.8864908073541167 0.055770768000983795 0.06044395253028345
  10000 1.339319470699433 0.16729678638941392 0.16351606805292995
  100 1.2333333333333334 0.03333333333333344 0.033333333333333215
}{\HybridDtwentyfiveFtwo}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0 0.0798675009201325 0.1409642988590356
  10000 1.0 0.04527559055118113 0.04330708661417315
  31622 1.0 0.06053639846743297 0.114176245210728
  3162 1.0 0.09090909090909094 0.1515151515151516
  316 1.0 0.016393442622950838 0.06557377049180335
  1778 1.0 0.06976744186046513 0.0852713178294573
  1000 1.0 0.05660377358490565 0.13207547169811318
  177 1.0 0.07692307692307687 0.07692307692307687
  56234 1.0 0.08300065542513257 0.21909074658881011
  562 1.0 0.10256410256410253 0.08974358974358965
  100 1.0 0.13907284768211925 0.0596026490066226
  100000 1.0 0.05858825272202062 0.14263141001901092
  5623 1.0 0.04645476772616142 0.07579462102689494
}{\FastDtwentyfiveFthree}
\pgfplotstableread{
  x y y-min y-max
  17782 2.3025395656974603 0.15311004784688986 0.1818181818181821
  10000 1.7224409448818898 0.0885826771653544 0.09842519685039375
  31622 3.7633716475095786 0.2921072796934867 0.45118773946360147
  3162 1.2242424242424241 0.2545454545454544 0.35151515151515156
  316 0.9508196721311475 0.0491803278688524 0.032786885245901676
  1778 1.2403100775193798 0.15503875968992253 0.15503875968992253
  1000 1.1650943396226414 0.12735849056603765 0.25
  177 1.0102564102564102 0.03589743589743588 0.06666666666666665
  56234 4.5491866769945775 0.2984567717333011 0.3408806530417685
  562 0.9230769230769231 0.08974358974358976 0.10256410256410242
  100 1.185430463576159 0.0596026490066226 0.07284768211920523
  100000 4.625089499543244 0.3557761153494807 0.27183171616917257
  5623 1.3643031784841075 0.1907090464547676 0.15158924205378987
}{\BOSDtwentyfiveFthree}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0872285609127714 0.08980493191019501 0.05741626794258381
  10000 1.3484251968503937 0.1279527559055118 0.11811023622047245
  31622 1.0441379310344827 0.04030651340996161 0.07310344827586213
  3162 1.096969696969697 0.24848484848484842 0.4181818181818182
  316 0.9344262295081968 0.032786885245901676 0.0491803278688524
  1778 1.1356589147286822 0.32170542635658916 0.2596899224806202
  1000 0.9669811320754716 0.21226415094339612 0.25943396226415094
  177 1.0615384615384615 0.0871794871794872 0.06666666666666665
  56234 0.8879223023297385 0.0322945838050408 0.04397306798546141
  562 1.1730769230769231 0.33974358974358976 0.3653846153846154
  100 1.2450331125827814 0.05298013245033095 0.013245033112582849
  100000 0.7716712342295633 0.019134385107276053 0.019134385107275942
  5623 1.1002444987775062 0.097799511002445 0.07334963325183375
}{\HybridDtwentyfiveFthree}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0 0.05714285714285716 0.06666666666666665
  562 1.0 0.11949685534591192 0.0691823899371069
  1778 1.0 0.09774436090225569 0.05263157894736836
  1000 1.0 0.038461538461538436 0.05769230769230771
  316 1.0 0.09090909090909094 0.07438016528925617
  100 1.0 0.020979020979020935 0.11888111888111896
  5623 1.0 0.03529411764705881 0.03529411764705892
  3162 1.0 0.07514450867052025 0.21387283236994215
  31622 1.0 0.05859017393957888 0.1000915471467807
  100000 1.0 0.05822003087803174 0.13003635639225064
  17782 1.0 0.07569141193595341 0.12445414847161573
  177 1.0 0.12371134020618557 0.08247422680412364
  56234 1.0 0.0685205915277205 0.2142815059211689
}{\FastDtwentyfiveFfive}
\pgfplotstableread{
  x y y-min y-max
  10000 1.5895238095238096 0.1323809523809525 0.15333333333333332
  562 0.8427672955974843 0.08805031446540879 0.10062893081761004
  1778 1.7593984962406015 0.7067669172932332 0.6466165413533833
  1000 1.2548076923076923 0.34134615384615385 0.8605769230769231
  316 0.9669421487603306 0.05785123966942152 0.024793388429752095
  100 1.2727272727272727 0.08391608391608396 0.05594405594405605
  5623 1.2588235294117647 0.12941176470588234 0.17647058823529416
  3162 1.329479768786127 0.2890173410404624 0.6358381502890174
  31622 3.4751296917912726 0.5181568507781509 0.3851083307903571
  100000 4.7385327954579415 0.19323671497584538 0.1598685193485725
  17782 2.26018922852984 0.2587336244541487 0.39992721979621537
  177 1.0670103092783505 0.08762886597938147 0.0670103092783505
  56234 4.551405172921699 0.28757438284333947 0.4459435574147177
}{\BOSDtwentyfiveFfive}
\pgfplotstableread{
  x y y-min y-max
  10000 1.418095238095238 0.2657142857142858 0.3057142857142858
  562 1.2138364779874213 0.39622641509433953 0.7987421383647799
  1778 1.3984962406015038 0.5714285714285715 1.007518796992481
  1000 1.1442307692307692 0.13461538461538458 0.3942307692307694
  316 1.0413223140495869 0.1322314049586778 0.11570247933884281
  100 1.2937062937062938 0.034965034965035 0.034965034965035
  5623 0.9270588235294117 0.03294117647058814 0.03764705882352948
  3162 1.0173410404624277 0.1502890173410404 0.13872832369942212
  31622 1.0054928288068354 0.022886786695147876 0.0427220018309431
  100000 0.7723741222172419 0.011380048807211551 0.009786343941431408
  17782 1.1408296943231442 0.13646288209607005 0.07459970887918477
  177 1.0463917525773196 0.06701030927835061 0.08762886597938135
  56234 0.8773935073351794 0.038413951570140825 0.08531196606374836
}{\HybridDtwentyfiveFfive}
\pgfplotstableread{
  x y y-min y-max
  316 1.0 0.07563025210084029 0.09243697478991586
  1000 1.0 0.04761904761904767 0.04761904761904767
  100000 1.0 0.06304909560723515 0.21111111111111103
  31622 1.0 0.17654986522911054 0.21563342318059298
  56234 1.0 0.11773562180066244 0.19722975007527843
  3162 1.0 0.1061452513966481 0.11731843575418988
  17782 1.0 0.06180193596425909 0.12062546537602392
  5623 1.0 0.04761904761904767 0.04761904761904767
  100 1.0 0.1095890410958904 0.09589041095890405
  562 1.0 0.06832298136645965 0.05590062111801242
  1778 1.0 0.09774436090225569 0.05263157894736836
  10000 1.0 0.07321594068582016 0.0843373493975903
  177 1.0 0.05759162303664922 0.09947643979057585
}{\FastDtwentyfiveFten}
\pgfplotstableread{
  x y y-min y-max
  316 0.957983193277311 0.03361344537815125 0.05042016806722682
  1000 1.2952380952380953 0.24761904761904763 0.32380952380952377
  100000 4.874392764857881 0.24777777777777832 0.2610077519379841
  31622 2.4789757412398923 0.2687331536388142 0.18544474393530974
  56234 4.052032520325203 0.4163806082505266 0.25269497139415886
  3162 1.2122905027932962 0.37430167597765374 0.3519553072625696
  17782 2.5186150409530903 0.37416232315711095 0.5416976917349214
  5623 1.230952380952381 0.08809523809523823 0.269047619047619
  100 1.2191780821917808 0.0547945205479452 0.08219178082191791
  562 1.0434782608695652 0.17391304347826086 0.1987577639751552
  1778 1.2781954887218046 0.3007518796992482 0.5263157894736841
  10000 2.2224281742354033 0.7581093605189992 0.5486561631139941
  177 1.0523560209424083 0.05759162303664911 0.09947643979057608
}{\BOSDtwentyfiveFten}
\pgfplotstableread{
  x y y-min y-max
  316 1.0420168067226891 0.03361344537815136 0.134453781512605
  1000 1.2095238095238094 0.35238095238095235 0.5047619047619047
  100000 0.7998966408268734 0.02625322997416024 0.014832041343669222
  31622 0.8473045822102426 0.021159029649595706 0.07048517520215625
  56234 0.8728093947606143 0.04052996085516414 0.05040650406504066
  3162 0.9385474860335196 0.1005586592178771 0.23463687150837986
  17782 1.0093075204765452 0.07855547282204034 0.12248696947133264
  5623 0.9928571428571429 0.06428571428571428 0.10238095238095246
  100 1.2465753424657535 0.013698630136986356 0.0547945205479452
  562 1.2608695652173914 0.45341614906832306 0.6024844720496894
  1778 1.2255639097744362 0.3233082706766919 0.7293233082706765
  10000 1.5171455050973124 0.4235403151065802 0.5495829471733085
  177 1.1047120418848169 0.10994764397905765 0.09947643979057585
}{\HybridDtwentyfiveFten}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0 0.09319899244332497 0.11191075926592298
  177 1.0 0.06735751295336789 0.03626943005181338
  316 1.0 0.11290322580645162 0.048387096774193505
  5623 1.0 0.038461538461538436 0.10576923076923084
  10000 1.0 0.04397705544933084 0.06118546845124273
  56234 1.0 0.08144555509552254 0.14745371739516178
  100 1.0 0.04109589041095896 0.09589041095890405
  562 1.0 0.10828025477707004 0.08280254777070062
  31622 1.0 0.06135598184214375 0.19490408551764538
  100000 1.0 0.05393654816029414 0.14009589823855317
  1000 1.0 0.05213270142180093 0.09004739336492884
  3162 1.0 0.11602209944751385 0.16022099447513805
  1778 1.0 0.022556390977443663 0.05263157894736836
}{\FastDtwentyfiveFtwenty}
\pgfplotstableread{
  x y y-min y-max
  17782 2.09823677581864 0.1155091759625766 0.06801007556675032
  177 0.9896373056994818 0.05699481865284972 0.04663212435233155
  316 0.8991935483870968 0.012096774193548376 0.06854838709677424
  5623 1.2884615384615385 0.11057692307692313 0.10576923076923062
  10000 1.647227533460803 0.13671128107074582 0.1692160611854685
  56234 4.713195717750044 0.4871355060034306 0.2527947004199449
  100 1.1232876712328768 0.027397260273972712 0.041095890410958846
  562 0.8598726114649682 0.09554140127388533 0.09554140127388533
  31622 3.418948601552204 0.40240152291697173 0.30926929272221404
  100000 4.707013490348066 0.1759459392313234 0.1519962236963055
  1000 1.1848341232227488 0.37914691943127965 0.6161137440758293
  3162 1.1546961325966851 0.32596685082872934 0.3370165745856353
  1778 1.105263157894737 0.1278195488721806 0.1729323308270676
}{\BOSDtwentyfiveFtwenty}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0827635840230299 0.06441165887009714 0.07232817560273475
  177 1.0155440414507773 0.08290155440414515 0.12435233160621761
  316 0.9032258064516129 0.016129032258064502 0.06451612903225812
  5623 1.0504807692307692 0.11298076923076916 0.17548076923076938
  10000 1.2342256214149139 0.19216061185468436 0.14244741873804978
  56234 0.8526645768025078 0.029336961022061847 0.04755426746318092
  100 1.2328767123287672 0.13698630136986312 0.06849315068493156
  562 1.178343949044586 0.35031847133757954 0.22292993630573243
  31622 0.967930882998975 0.041001610777566255 0.035144237809342505
  100000 0.7633847606270652 0.05781222826762067 0.028893692082184286
  1000 1.004739336492891 0.15165876777251175 0.3222748815165877
  3162 1.011049723756906 0.18232044198895025 0.149171270718232
  1778 1.2481203007518797 0.2706766917293234 0.5563909774436089
}{\HybridDtwentyfiveFtwenty}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0 0.07160849226340416 0.12630442605253678
  177 1.0 0.05940594059405946 0.08910891089108919
  10000 1.0 0.03075489282385835 0.01584342963653307
  316 1.0 0.055118110236220486 0.023622047244094446
  562 1.0 0.07407407407407407 0.04938271604938271
  100000 1.0 0.07393594704209594 0.30646589902568655
  1000 1.0 0.08653846153846156 0.05769230769230771
  100 1.0 0.05405405405405406 0.08108108108108114
  1778 1.0 0.0625 0.09375
  56234 1.0 0.034878749007391074 0.028037383177569986
  5623 1.0 0.05747126436781613 0.10344827586206895
  31622 1.0 0.025000000000000022 0.01911764705882346
  3162 1.0 0.04761904761904767 0.0714285714285714
}{\FastDthirtyFone}
\pgfplotstableread{
  x y y-min y-max
  17782 2.261964735516373 0.2504498020870818 0.4260525368837711
  177 1.118811881188119 0.02970297029702973 0.06930693069306915
  10000 1.8331780055917988 0.36067101584342964 0.6924510717614165
  316 1.0393700787401574 0.0944881889763779 0.06299212598425208
  562 1.2839506172839505 0.41975308641975306 0.7530864197530867
  100000 4.087291967740431 0.1389911892219473 0.17008531070812616
  1000 1.5961538461538463 0.5384615384615385 0.7115384615384612
  100 1.4864864864864864 0.1351351351351351 0.1351351351351353
  1778 1.6484375 0.4765625 1.1640625
  56234 4.462891698735569 0.539490562580172 0.5630688412436626
  5623 1.2988505747126438 0.1724137931034484 0.12643678160919536
  31622 3.5020588235294117 0.3211764705882354 0.5097058823529412
  3162 1.4107142857142858 0.4583333333333335 0.6130952380952379
}{\BOSDthirtyFone}
\pgfplotstableread{
  x y y-min y-max
  17782 1.1633681180280677 0.1234256926952142 0.1320618927671824
  177 1.1287128712871286 0.03960396039603942 0.05940594059405946
  10000 1.3000931966449207 0.1817334575955265 0.293569431500466
  316 1.0 0.055118110236220486 0.023622047244094446
  562 1.1296296296296295 0.26543209876543206 0.47530864197530875
  100000 0.7756747937159106 0.038180038226656055 0.045032865600671323
  1000 1.4423076923076923 0.5769230769230769 2.7884615384615383
  100 1.0405405405405406 0.09459459459459463 0.10810810810810811
  1778 1.53125 0.4375 0.65625
  56234 0.9098405717427158 0.035733919736118835 0.025349703744426022
  5623 1.5402298850574712 0.3908045977011494 0.367816091954023
  31622 1.0579411764705882 0.09470588235294108 0.05235294117647071
  3162 1.1071428571428572 0.2142857142857143 0.5595238095238095
}{\HybridDthirtyFone}
\pgfplotstableread{
  x y y-min y-max
  10000 1.0 0.04627006610009443 0.12370160528800755
  5623 1.0 0.05882352941176472 0.05882352941176472
  316 1.0 0.09090909090909094 0.07438016528925617
  100000 1.0 0.05612430116895373 0.16024105133231692
  1000 1.0 0.05213270142180093 0.042654028436019065
  17782 1.0 0.05770635500365229 0.12856099342585825
  177 1.0 0.04040404040404044 0.06060606060606055
  1778 1.0 0.04761904761904767 0.031746031746031855
  3162 1.0 0.11392405063291144 0.139240506329114
  100 1.0 0.07284768211920534 0.0596026490066226
  56234 1.0 0.07294307444111547 0.11719290159022822
  31622 1.0 0.05924339757316199 0.09921484653818702
  562 1.0 0.04458598726114649 0.019108280254777066
}{\FastDthirtyFtwo}
\pgfplotstableread{
  x y y-min y-max
  10000 1.7629839471199245 0.2615675165250235 0.24834749763928254
  5623 1.3505882352941176 0.10352941176470587 0.10823529411764699
  316 1.115702479338843 0.04132231404958686 0.12396694214876036
  100000 4.304944456545415 0.28185580483554773 0.15474721072630082
  1000 1.2796208530805686 0.23696682464454955 0.14218009478673
  17782 2.3509861212563914 0.4371804236669101 0.5051132213294376
  177 1.1414141414141414 0.030303030303030276 0.07070707070707072
  1778 1.5873015873015872 0.5555555555555554 0.7936507936507937
  3162 1.6012658227848102 0.33544303797468356 0.8037974683544302
  100 1.4966887417218544 0.03973509933774855 0.09271523178807928
  56234 4.528462779442267 0.48778520396404623 0.45482830145194786
  31622 3.3770164168451107 0.4933618843683085 0.5687366167023553
  562 1.2547770700636942 0.2993630573248407 0.5286624203821657
}{\BOSDthirtyFtwo}
\pgfplotstableread{
  x y y-min y-max
  10000 1.1406987724268178 0.06421152030217203 0.08687440982058536
  5623 1.9929411764705882 0.41647058823529415 0.5011764705882353
  316 1.0578512396694215 0.06611570247933884 0.09917355371900816
  100000 0.7836346474987294 0.07500181514557458 0.036811152254410895
  1000 1.037914691943128 0.18483412322274873 0.2890995260663507
  17782 1.1172388604821037 0.14572680788897008 0.1683710737764792
  177 1.1616161616161615 0.050505050505050386 0.05050505050505061
  1778 1.6746031746031746 0.32539682539682535 0.38888888888888906
  3162 1.2088607594936709 0.259493670886076 0.6898734177215189
  100 1.033112582781457 0.039735099337748325 0.0927152317880795
  56234 0.8637358838442037 0.019647384189905526 0.023565337635399808
  31622 1.0251249107780156 0.060099928622412424 0.06266952177016427
  562 1.0445859872611465 0.15286624203821653 0.3566878980891719
}{\HybridDthirtyFtwo}
\pgfplotstableread{
  x y y-min y-max
  17782 1.0 0.0949913644214162 0.10880829015544036
  3162 1.0 0.11949685534591192 0.0691823899371069
  316 1.0 0.04761904761904767 0.11111111111111116
  5623 1.0 0.06024096385542166 0.03614457831325302
  100 1.0 0.07284768211920534 0.1258278145695364
  1778 1.0 0.055118110236220486 0.10236220472440949
  10000 1.0 0.06191369606003749 0.08818011257035652
  31622 1.0 0.04983763941832553 0.1887618240858393
  562 1.0 0.05660377358490565 0.0691823899371069
  177 1.0 0.0625 0.04166666666666674
  100000 1.0 0.06301902908935608 0.07507236748445889
  1000 1.0 0.02777777777777779 0.0185185185185186
  56234 1.0 0.05760095011876487 0.1383610451306414
}{\FastDthirtyFthree}
\pgfplotstableread{
  x y y-min y-max
  17782 2.295336787564767 0.37478411053540595 0.8445595854922279
  3162 1.610062893081761 0.4779874213836479 0.6540880503144653
  316 1.0158730158730158 0.06349206349206349 0.09523809523809534
  5623 1.5325301204819277 0.42409638554216866 0.22650602409638543
  100 1.3973509933774835 0.07284768211920523 0.05960264900662238
  1778 1.7559055118110236 0.7322834645669292 1.393700787401575
  10000 2.101313320825516 0.5253283302063791 0.8536585365853657
  31622 3.0499788225328253 0.4310320485669914 0.32429761400536483
  562 1.440251572327044 0.4968553459119496 0.949685534591195
  177 1.1770833333333333 0.03125 0.07291666666666674
  100000 3.9767000427086794 0.3350733165662221 0.19617520049352244
  1000 1.2361111111111112 0.21759259259259256 0.24537037037037024
  56234 4.058076009501188 0.20000000000000062 0.30831353919239834
}{\BOSDthirtyFthree}
\pgfplotstableread{
  x y y-min y-max
  17782 1.099481865284974 0.11848013816925729 0.13713298791019013
  3162 1.1383647798742138 0.25786163522012573 0.37106918238993725
  316 1.0555555555555556 0.10317460317460325 0.05555555555555558
  5623 1.7951807228915662 0.6626506024096384 1.1927710843373494
  100 1.0662251655629138 0.07284768211920523 0.0596026490066226
  1778 1.4645669291338583 0.5196850393700788 1.0551181102362204
  10000 1.2945590994371483 0.21575984990619146 0.272045028142589
  31622 0.9744458562755894 0.03698997599887055 0.05054355499082319
  562 1.150943396226415 0.2075471698113207 0.358490566037736
  177 1.2395833333333333 0.09375 0.11458333333333348
  100000 0.7639159113557633 0.05542637498220471 0.03592274474445978
  1000 1.1851851851851851 0.30555555555555547 0.2962962962962963
  56234 0.8878266033254156 0.041033254156769505 0.02369358669833732
}{\HybridDthirtyFthree}
\pgfplotstableread{
  x y y-min y-max
  1778 1.0 0.07692307692307687 0.07692307692307687
  31622 1.0 0.07831495617755158 0.245405711054566
  562 1.0 0.06832298136645965 0.05590062111801242
  100 1.0 0.17808219178082196 0.09589041095890405
  17782 1.0 0.0661896243291592 0.07334525939177095
  177 1.0 0.07216494845360821 0.08247422680412364
  316 1.0 0.04761904761904767 0.031746031746031855
  3162 1.0 0.12790697674418605 0.10465116279069764
  100000 1.0 0.06472539264462007 0.1254999512242707
  5623 1.0 0.02676399026763987 0.021897810218978186
  1000 1.0 0.08212560386473433 0.06280193236714982
  10000 1.0 0.01941747572815533 0.06796116504854366
  56234 1.0 0.07911428900934148 0.17691154422788613
}{\FastDthirtyFfive}
\pgfplotstableread{
  x y y-min y-max
  1778 1.4230769230769231 0.42307692307692313 0.42307692307692313
  31622 2.7408821034775235 0.18504382244840256 0.09061351427763631
  562 1.3416149068322982 0.40993788819875787 0.3975155279503104
  100 1.452054794520548 0.08219178082191791 0.0547945205479452
  17782 2.147763864042934 0.24436493738819332 0.36744186046511595
  177 1.1701030927835052 0.03608247422680422 0.0670103092783505
  316 1.0317460317460319 0.07936507936507953 0.0793650793650793
  3162 1.2790697674418605 0.34883720930232565 0.6395348837209303
  100000 4.280509218612818 0.2862647546580819 0.24539069359086962
  5623 1.3795620437956204 0.11435523114355228 0.1046228710462287
  1000 1.285024154589372 0.27053140096618344 0.45410628019323673
  10000 2.0262135922330096 0.3368932038834951 0.8864077669902914
  56234 3.973013493253373 0.15511475031714905 0.3321416214969437
}{\BOSDthirtyFfive}
\pgfplotstableread{
  x y y-min y-max
  1778 1.5461538461538462 0.5461538461538462 1.0692307692307692
  31622 1.0028272547356516 0.06276505513146724 0.09556121006502694
  562 1.0869565217391304 0.15527950310559002 0.4658385093167703
  100 1.0547945205479452 0.09589041095890416 0.1095890410958904
  17782 1.0168157423971378 0.0400715563506262 0.03148479427549189
  177 1.1855670103092784 0.05154639175257736 0.05154639175257736
  316 1.0238095238095237 0.0714285714285714 0.00793650793650813
  3162 1.1046511627906976 0.2906976744186046 0.5232558139534884
  100000 0.8063603550873085 0.04033752804604429 0.08721100380450686
  5623 1.732360097323601 0.4914841849148419 0.6763990267639901
  1000 1.1207729468599035 0.2028985507246378 0.3285024154589371
  10000 1.3242718446601942 0.11067961165048557 0.1902912621359223
  56234 0.8733710068042901 0.03840387498558406 0.06481374697266751
}{\HybridDthirtyFfive}
\pgfplotstableread{
  x y y-min y-max
  31622 1.0 0.09027095325003509 0.13014179418784222
  1778 1.0 0.007633587786259555 0.06870229007633588
  316 1.0 0.024390243902439046 0.05691056910569103
  562 1.0 0.05063291139240511 0.07594936708860756
  1000 1.0 0.019607843137254943 0.07843137254901955
  56234 1.0 0.045739910313901344 0.19940209267563525
  177 1.0 0.045226130653266305 0.055276381909547645
  100000 1.0 0.06308679006023366 0.12371058599751272
  100 1.0 0.07894736842105265 0.05263157894736836
  3162 1.0 0.1071428571428571 0.011904761904761862
  10000 1.0 0.03163950143815919 0.0738255033557047
  17782 1.0 0.08764367816091956 0.1673850574712643
  5623 1.0 0.022004889975550168 0.02689486552567244
}{\FastDthirtyFten}
\pgfplotstableread{
  x y y-min y-max
  31622 2.7779025691422152 0.3098413589779585 0.3008563807384532
  1778 1.297709923664122 0.2290076335877862 0.38167938931297707
  316 1.0406504065040652 0.0650406504065042 0.09756097560975596
  562 1.2025316455696202 0.25316455696202533 0.1898734177215191
  1000 1.3235294117647058 0.2450980392156863 0.3431372549019609
  56234 4.0758744394618835 0.46032884902840054 0.3037967115097162
  177 1.135678391959799 0.03015075376884435 0.07035175879396971
  100000 4.138951886263321 0.2925354207818178 0.1483649133074838
  100 1.388157894736842 0.07236842105263142 0.0592105263157896
  3162 1.0714285714285714 0.1785714285714285 0.5357142857142858
  10000 1.909875359539789 0.433365292425695 0.4007670182166825
  17782 1.9464798850574712 0.11099137931034475 0.07579022988505746
  5623 1.3178484107579462 0.2420537897310513 0.34474327628361867
}{\BOSDthirtyFten}
\pgfplotstableread{
  x y y-min y-max
  31622 0.9651832093219149 0.024568299873648725 0.01895268847395759
  1778 1.3053435114503817 0.16030534351145054 0.22137404580152675
  316 1.0406504065040652 0.0650406504065042 0.09756097560975596
  562 0.9430379746835443 0.120253164556962 0.069620253164557
  1000 1.0735294117647058 0.24019607843137247 0.2990196078431373
  56234 0.893931240657698 0.032346786248131476 0.04418535127055312
  177 1.1557788944723617 0.05025125628140703 0.05025125628140703
  100000 0.7742824395834857 0.06830541127124634 0.034603848123491154
  100 1.0263157894736843 0.03947368421052644 0.09210526315789469
  3162 1.0297619047619047 0.19642857142857129 0.3392857142857144
  10000 1.2070949185043145 0.11409395973154357 0.08724832214765099
  17782 1.0377155172413792 0.03556034482758608 0.07579022988505746
  5623 1.5134474327628362 0.36430317848410754 0.34474327628361845
}{\HybridDthirtyFten}
\pgfplotstableread{
  x y y-min y-max
  100000 1.0 0.03297135275907814 0.02599380865805112
  5623 1.0 0.024390243902439046 0.024390243902439046
  1778 1.0 0.04761904761904767 0.031746031746031855
  56234 1.0 0.08997234123325559 0.05699875264385268
  562 1.0 0.018404907975460127 0.042944785276073594
  100 1.0 0.07894736842105265 0.05263157894736836
  31622 1.0 0.09943977591036413 0.08263305322128844
  17782 1.0 0.06372374510501955 0.08935564257742978
  10000 1.0 0.047169811320754707 0.10377358490566047
  177 1.0 0.15000000000000002 0.10000000000000009
  316 1.0 0.040000000000000036 0.040000000000000036
  1000 1.0 0.09523809523809523 0.04761904761904767
  3162 1.0 0.1124260355029586 0.12426035502958577
}{\FastDthirtyFtwenty}
\pgfplotstableread{
  x y y-min y-max
  100000 4.434524102009729 0.16962311434327582 0.1509999508623654
  5623 1.3 0.1048780487804879 0.18780487804878043
  1778 1.6349206349206349 0.4444444444444444 0.6666666666666665
  56234 3.922609685991648 0.3822875427083896 0.6150550463691093
  562 1.177914110429448 0.3190184049079755 0.2944785276073618
  100 1.3026315789473684 0.05263157894736836 0.14473684210526327
  31622 2.947058823529412 0.1585434173669471 0.33445378151260474
  17782 2.209683161267355 0.3300106799572804 0.1968672125311497
  10000 1.8226415094339623 0.19999999999999996 0.3754716981132076
  177 1.12 0.020000000000000018 0.07999999999999985
  316 1.008 0.04800000000000004 0.03200000000000003
  1000 1.2904761904761906 0.24285714285714288 0.3285714285714285
  3162 1.1538461538461537 0.26627218934911234 0.5029585798816569
}{\BOSDthirtyFtwenty}
\pgfplotstableread{
  x y y-min y-max
  100000 0.8344307405041521 0.0821335560906098 0.11122303572306036
  5623 1.6219512195121952 0.18292682926829285 0.3536585365853657
  1778 1.4761904761904763 0.3650793650793651 1.2222222222222223
  56234 0.8369217419599762 0.03644449265144534 0.02700797223276752
  562 0.9447852760736196 0.08588957055214719 0.09815950920245398
  100 1.0263157894736843 0.10526315789473695 0.09210526315789469
  31622 0.9864145658263306 0.027030812324929987 0.03039215686274499
  17782 1.0765396938412246 0.03702385190459245 0.07333570665717337
  10000 1.3377358490566038 0.23396226415094334 0.11509433962264137
  177 1.15 0.04999999999999982 0.050000000000000044
  316 1.0 0.040000000000000036 0.040000000000000036
  1000 1.1238095238095238 0.2666666666666667 0.9714285714285715
  3162 1.0591715976331362 0.23076923076923084 0.36094674556213
}{\HybridDthirtyFtwenty}

